Stochastic Top-$K$ Subset Bandits with Linear Space and Non-Linear Feedback

Many real-world problems like Social Influence Maximization face the dilemma of choosing the best $K$ out of $N$ options at a given time instant. This setup can be modeled as a combinatorial bandit which chooses $K$ out of $N$ arms at each time, with an aim to achieve an efficient trade-off between exploration and exploitation. This is the first work for combinatorial bandits where the feedback received can be a non-linear function of the chosen $K$ arms. The direct use of multi-armed bandit requires choosing among $N$-choose-$K$ options making the state space large. In this paper, we present a novel algorithm which is computationally efficient and the storage is linear in $N$. The proposed algorithm is a divide-and-conquer based strategy, that we call CMAB-SM. Further, the proposed algorithm achieves a \textit{regret bound} of $\tilde O(K^{\frac{1}{2}}N^{\frac{1}{3}}T^{\frac{2}{3}})$ for a time horizon $T$, which is \textit{sub-linear} in all parameters $T$, $N$, and $K$. %When applied to the problem of Social Influence Maximization, the performance of the proposed algorithm surpasses the UCB algorithm and some more sophisticated domain-specific methods.

==> SIM_data_k_2.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[thick,scale=0.68, every node/.style={scale=0.8}]

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
grid=both,
grid style={white!75!black},
axis background/.style={fill=white},
axis line style={black},
x label style={at={(axis description cs:0.40,-0.040)},anchor=north},
y label style={at={(axis description cs:-0.05,.5)},anchor=south},
% ymode=log,
% xmode=log,
xlabel={t},
ylabel={Averaged Cumulative Regret},
legend cell align={left},
legend entries={{CMAB},{UCB},{$\epsilon$-CD, $\epsilon = 0.25$},{$\epsilon$-CD, $\epsilon = 0.10$}},
legend style={at={(0.05,0.89)},nodes={scale=0.9, transform shape}, anchor=north west, draw=white!80.0!black, fill=white!99.80392156862746!black},
%tick_align=outside,
tick pos=left,
xmajorgrids,
xmin=100, xmax=5100,
ymajorgrids,
ymin=100, ymax=20000
]
\addlegendimage{mark=asterisk, green!50.0!black}
\addlegendimage{mark=o, black}
\addlegendimage{mark=asterisk, dotted, color0}
\addlegendimage{mark=asterisk, dashed, color0}
\addlegendimage{mark=o, dashed, blue}
\addlegendimage{mark=star, dashed, black}
\addlegendimage{mark=star, black}
% \addlegendimage{mark=star, dotted, black}
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black]
table [row sep=\\]{%
99 372.02999999999946  \\
199 706.259999999998  \\
299 1026.2149999999979  \\
399 1328.2699999999982  \\
499 1650.8250000000153  \\
599 1970.6800000000603  \\
699 2298.7850000001063  \\
799 2616.3900000001495  \\
899 2946.2450000001945  \\
999 3246.175000000172  \\
1099 3579.6300000001256  \\
1199 3929.3350000000783  \\
1299 4184.665000000032  \\
1399 4419.619999999986  \\
1499 4647.874999999936  \\
1599 4891.87999999989  \\
1699 5138.009999999846  \\
1799 5339.814999999799  \\
1899 5520.4699999998265  \\
1999 5670.449999999959  \\
2099 5900.930000000093  \\
2199 6072.4350000002305  \\
2299 6245.815000000364  \\
2399 6377.1700000005  \\
2499 6440.825000000634  \\
2599 6624.8300000007675  \\
2699 6805.785000000913  \\
2799 6936.51500000104  \\
2899 7007.720000001169  \\
2999 7027.850000001297  \\
3099 7047.030000001447  \\
3199 7070.385000001574  \\
3299 7091.4150000017  \\
3399 7109.170000001839  \\
3499 7127.875000001961  \\
3599 7152.155000002083  \\
3699 7177.885000002225  \\
3799 7198.99000000201  \\
3899 7228.145000001805  \\
3999 7255.825000001561  \\
4099 7280.230000001335  \\
4199 7304.035000001117  \\
4299 7331.040000000878  \\
4399 7354.745000000636  \\
4499 7375.225000000406  \\
4599 7400.105000000163  \\
4699 7420.83499999997  \\
4799 7443.364999999743  \\
4899 7467.3199999995195  \\
4999 7493.674999999304  \\
};
\addplot [thick, mark=o, mark repeat=10, black]
table [row sep=\\]{%
99 318.3299999999996  \\
199 644.4349999999988  \\
299 969.864999999998  \\
399 1298.6449999999968  \\
499 1626.450000000012  \\
599 1952.180000000058  \\
699 2284.4350000001014  \\
799 2610.9650000001466  \\
899 2938.6950000001916  \\
999 3267.9500000001744  \\
1099 3594.880000000131  \\
1199 3915.260000000083  \\
1299 4236.290000000039  \\
1399 4561.194999999993  \\
1499 4891.649999999949  \\
1599 5219.529999999895  \\
1699 5567.684999999861  \\
1799 5907.4149999998135  \\
1899 6227.869999999866  \\
1999 6549.450000000004  \\
2099 6877.130000000141  \\
2199 7204.585000000281  \\
2299 7525.26500000042  \\
2399 7847.670000000553  \\
2499 8177.97500000069  \\
2599 8504.305000000826  \\
2699 8835.960000000963  \\
2799 9164.5650000011  \\
2899 9487.345000001234  \\
2999 9810.82500000135  \\
3099 10137.730000001487  \\
3199 10470.68500000162  \\
3299 10794.940000001756  \\
3399 11129.2200000019  \\
3499 11458.725000002043  \\
3599 11782.83000000217  \\
3699 12112.160000002303  \\
3799 12448.49000000209  \\
3899 12783.920000001868  \\
3999 13122.600000001628  \\
4099 13447.8550000014  \\
4199 13767.060000001176  \\
4299 14087.640000000956  \\
4399 14415.895000000735  \\
4499 14731.200000000495  \\
4599 15055.55500000027  \\
4699 15381.560000000056  \\
4799 15703.039999999844  \\
4899 16028.794999999624  \\
4999 16363.924999999403  \\
};
\addplot [thick, mark=asterisk, mark repeat=10, dotted, color0]
table [row sep=\\]{%
99 320.6549999999994  \\
199 635.5349999999978  \\
299 957.8399999999972  \\
399 1283.2699999999963  \\
499 1612.7750000000133  \\
599 1929.2300000000569  \\
699 2254.960000000103  \\
799 2582.5900000001475  \\
899 2900.87000000019  \\
999 3216.62500000017  \\
1099 3532.8050000001185  \\
1199 3850.685000000074  \\
1299 4173.965000000028  \\
1399 4495.269999999984  \\
1499 4813.224999999937  \\
1599 5135.9299999998875  \\
1699 5457.009999999842  \\
1799 5781.539999999799  \\
1899 6106.294999999838  \\
1999 6432.474999999969  \\
2099 6749.680000000093  \\
2199 7075.485000000228  \\
2299 7396.115000000365  \\
2399 7711.945000000502  \\
2499 8036.85000000063  \\
2599 8361.330000000762  \\
2699 8682.510000000899  \\
2799 9000.615000001044  \\
2899 9324.720000001184  \\
2999 9645.625000001328  \\
3099 9967.15500000145  \\
3199 10291.66000000159  \\
3299 10616.065000001741  \\
3399 10938.220000001871  \\
3499 11259.000000002015  \\
3599 11583.605000002153  \\
3699 11901.28500000228  \\
3799 12230.06500000209  \\
3899 12551.295000001883  \\
3999 12876.500000001655  \\
4099 13202.405000001425  \\
4199 13521.910000001193  \\
4299 13848.26500000097  \\
4399 14167.570000000735  \\
4499 14487.275000000503  \\
4599 14810.13000000027  \\
4699 15137.010000000035  \\
4799 15462.139999999781  \\
4899 15783.844999999546  \\
4999 16107.924999999315  \\
};
\addplot [thick, mark=asterisk, mark repeat=10, dashed, color0]
table [row sep=\\]{%
99 288.9549999999995  \\
199 580.7099999999989  \\
299 879.5149999999976  \\
399 1169.969999999997  \\
499 1458.200000000013  \\
599 1757.6300000000592  \\
699 2044.0350000001035  \\
799 2328.890000000146  \\
899 2616.1200000001863  \\
999 2908.0750000001635  \\
1099 3190.8050000001185  \\
1199 3480.035000000071  \\
1299 3768.265000000026  \\
1399 4062.3949999999804  \\
1499 4356.474999999929  \\
1599 4636.6049999998795  \\
1699 4925.734999999828  \\
1799 5209.139999999781  \\
1899 5498.01999999982  \\
1999 5782.699999999952  \\
2099 6068.880000000079  \\
2199 6362.085000000221  \\
2299 6649.215000000366  \\
2399 6934.745000000505  \\
2499 7226.47500000065  \\
2599 7512.68000000079  \\
2699 7805.235000000923  \\
2799 8091.565000001043  \\
2899 8379.795000001184  \\
2999 8669.22500000133  \\
3099 8957.18000000146  \\
3199 9242.310000001595  \\
3299 9538.74000000174  \\
3399 9823.245000001876  \\
3499 10117.050000002004  \\
3599 10406.205000002134  \\
3699 10704.260000002265  \\
3799 10987.940000002072  \\
3899 11273.095000001842  \\
3999 11561.400000001624  \\
4099 11848.930000001375  \\
4199 12144.110000001136  \\
4299 12427.715000000895  \\
4399 12709.095000000674  \\
4499 13002.600000000453  \\
4599 13274.680000000219  \\
4699 13562.98499999999  \\
4799 13864.464999999742  \\
4899 14149.744999999522  \\
4999 14446.949999999291  \\
};
% \addplot [thick, mark=o, mark repeat=10, dashed, blue]
% table [row sep=\\]{%
% 99 1344.9200000000014  \\
% 199 2689.8400000000033  \\
% 299 4034.760000000005  \\
% 399 5379.680000000007  \\
% 499 6724.600000000009  \\
% 599 8069.52000000001  \\
% 699 9414.43999999993  \\
% 799 10759.35999999984  \\
% 899 12104.279999999751  \\
% 999 13449.199999999662  \\
% 1099 14794.119999999573  \\
% 1199 16139.039999999484  \\
% 1299 17483.959999999395  \\
% 1399 18828.879999999306  \\
% 1499 20173.799999999217  \\
% 1599 21518.719999999128  \\
% 1699 22863.63999999904  \\
% 1799 24208.55999999895  \\
% 1899 25553.47999999886  \\
% 1999 26898.39999999877  \\
% 2099 28243.319999998683  \\
% 2199 29588.239999998594  \\
% 2299 30933.159999998505  \\
% 2399 32278.079999998416  \\
% 2499 33622.99999999856  \\
% 2599 34967.919999998834  \\
% 2699 36312.83999999911  \\
% 2799 37657.75999999938  \\
% 2899 39002.67999999966  \\
% 2999 40347.59999999993  \\
% 3099 41692.52000000021  \\
% 3199 43037.44000000048  \\
% 3299 44382.36000000076  \\
% 3399 45727.28000000103  \\
% 3499 47072.20000000131  \\
% 3599 48417.12000000158  \\
% 3699 49762.040000001856  \\
% 3799 51106.96000000213  \\
% 3899 52451.880000002406  \\
% 3999 53796.80000000268  \\
% 4099 55141.720000002955  \\
% 4199 56486.64000000323  \\
% 4299 57831.560000003505  \\
% 4399 59176.48000000378  \\
% 4499 60521.400000004054  \\
% 4599 61866.32000000433  \\
% 4699 63211.240000004604  \\
% 4799 64556.16000000488  \\
% 4899 65901.08000000515  \\
% 4999 67246.00000000543  \\
% };
% \addplot [thick, mark=star, mark repeat=10, black, dashed]
% table [row sep=\\]{%
% 99 1415.889999999998  \\
% 199 2831.7799999999884  \\
% 299 4247.669999999984  \\
% 399 5663.5600000000195  \\
% 499 7079.450000000055  \\
% 599 8495.340000000091  \\
% 699 9911.230000000127  \\
% 799 11327.120000000163  \\
% 899 12743.010000000198  \\
% 999 14158.900000000234  \\
% 1099 15574.79000000027  \\
% 1199 16990.68000000023  \\
% 1299 18406.570000000083  \\
% 1399 19822.459999999937  \\
% 1499 21238.34999999979  \\
% 1599 22654.239999999645  \\
% 1699 24070.1299999995  \\
% 1799 25486.019999999353  \\
% 1899 26901.909999999207  \\
% 1999 28317.79999999906  \\
% 2099 29733.689999998915  \\
% 2199 31149.57999999877  \\
% 2299 32565.469999998622  \\
% 2399 33981.359999998785  \\
% 2499 35397.249999999  \\
% 2599 36813.13999999922  \\
% 2699 38229.02999999944  \\
% 2799 39644.919999999656  \\
% 2899 41060.809999999874  \\
% 2999 42476.70000000009  \\
% 3099 43892.59000000031  \\
% 3199 45308.48000000053  \\
% 3299 46724.370000000745  \\
% 3399 48140.26000000096  \\
% 3499 49556.15000000118  \\
% 3599 50972.0400000014  \\
% 3699 52387.930000001616  \\
% 3799 53803.82000000183  \\
% 3899 55219.71000000205  \\
% 3999 56635.60000000227  \\
% 4099 58051.490000002486  \\
% 4199 59467.380000002704  \\
% 4299 60883.27000000292  \\
% 4399 62299.16000000314  \\
% 4499 63715.05000000336  \\
% 4599 65130.940000003575  \\
% 4699 66546.83000000328  \\
% 4799 67962.72000000277  \\
% 4899 69378.61000000226  \\
% 4999 70794.50000000175  \\
% };
% \addplot [thick, mark=star, mark repeat=10, black]
% table [row sep=\\]{%
% 99 1416.1700000000028  \\
% 199 2832.340000000014  \\
% 299 4248.51000000002  \\
% 399 5664.679999999986  \\
% 499 7080.849999999951  \\
% 599 8497.019999999937  \\
% 699 9913.189999999993  \\
% 799 11329.36000000005  \\
% 899 12745.530000000106  \\
% 999 14161.700000000163  \\
% 1099 15577.870000000219  \\
% 1199 16994.040000000274  \\
% 1299 18410.21000000033  \\
% 1399 19826.380000000387  \\
% 1499 21242.550000000443  \\
% 1599 22658.7200000005  \\
% 1699 24074.890000000556  \\
% 1799 25491.060000000612  \\
% 1899 26907.23000000067  \\
% 1999 28323.400000000725  \\
% 2099 29739.570000000782  \\
% 2199 31155.74000000084  \\
% 2299 32571.910000000895  \\
% 2399 33988.080000000635  \\
% 2499 35404.25000000033  \\
% 2599 36820.42000000002  \\
% 2699 38236.58999999971  \\
% 2799 39652.759999999405  \\
% 2899 41068.9299999991  \\
% 2999 42485.09999999879  \\
% 3099 43901.26999999848  \\
% 3199 45317.439999998176  \\
% 3299 46733.60999999787  \\
% 3399 48149.77999999756  \\
% 3499 49565.949999997254  \\
% 3599 50982.11999999695  \\
% 3699 52398.28999999664  \\
% 3799 53814.45999999633  \\
% 3899 55230.629999996025  \\
% 3999 56646.79999999572  \\
% 4099 58062.96999999541  \\
% 4199 59479.1399999951  \\
% 4299 60895.309999994795  \\
% 4399 62311.47999999449  \\
% 4499 63727.64999999418  \\
% 4599 65143.81999999387  \\
% 4699 66559.98999999357  \\
% 4799 67976.15999999327  \\
% 4899 69392.32999999296  \\
% 4999 70808.49999999265  \\
% };
% \addplot [thick, mark=star, mark repeat=10, black, dotted]
% table [row sep=\\]{%
% 99 1401.6399999999983  \\
% 199 2803.279999999996  \\
% 299 4204.919999999997  \\
% 399 5606.56000000004  \\
% 499 7008.2000000000835  \\
% 599 8409.840000000126  \\
% 699 9811.480000000169  \\
% 799 11213.120000000212  \\
% 899 12614.760000000255  \\
% 999 14016.400000000298  \\
% 1099 15418.040000000341  \\
% 1199 16819.680000000382  \\
% 1299 18221.320000000425  \\
% 1399 19622.96000000047  \\
% 1499 21024.60000000051  \\
% 1599 22426.240000000555  \\
% 1699 23827.880000000598  \\
% 1799 25229.52000000064  \\
% 1899 26631.160000000684  \\
% 1999 28032.800000000727  \\
% 2099 29434.44000000077  \\
% 2199 30836.080000000813  \\
% 2299 32237.720000000856  \\
% 2399 33639.360000000896  \\
% 2499 35041.00000000094  \\
% 2599 36442.64000000098  \\
% 2699 37844.280000001025  \\
% 2799 39245.92000000107  \\
% 2899 40647.56000000111  \\
% 2999 42049.200000001154  \\
% 3099 43450.8400000012  \\
% 3199 44852.48000000124  \\
% 3299 46254.12000000128  \\
% 3399 47655.760000001326  \\
% 3499 49057.40000000137  \\
% 3599 50459.04000000141  \\
% 3699 51860.680000001455  \\
% 3799 53262.3200000015  \\
% 3899 54663.96000000154  \\
% 3999 56065.600000001585  \\
% 4099 57467.24000000163  \\
% 4199 58868.88000000167  \\
% 4299 60270.520000001714  \\
% 4399 61672.16000000176  \\
% 4499 63073.8000000018  \\
% 4599 64475.44000000184  \\
% 4699 65877.0800000017  \\
% 4799 67278.72000000102  \\
% 4899 68680.36000000034  \\
% 4999 70081.99999999965  \\
% };
\end{axis}

\end{tikzpicture}

==> SIM_data_k_4.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[thick,scale=0.68, every node/.style={scale=0.8}]

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
grid=both,
grid style={white!75!black},
axis background/.style={fill=white},
axis line style={black},
x label style={at={(axis description cs:0.40,-0.040)},anchor=north},
y label style={at={(axis description cs:-0.05,.5)},anchor=south},
% ymode=log,
% xmode=log,
xlabel={t},
ylabel={Averaged Cumulative Regret},
legend cell align={left},
legend entries={{CMAB},{UCB},{$\epsilon$-CD, $\epsilon = 0.25$},{$\epsilon$-CD, $\epsilon = 0.10$}},
legend style={at={(0.05,0.89)},nodes={scale=0.9, transform shape}, anchor=north west, draw=white!80.0!black, fill=white!99.80392156862746!black},
%tick_align=outside,
tick pos=left,
xmajorgrids,
xmin=100, xmax=5100,
ymajorgrids,
ymin=100, ymax=15000
]
\addlegendimage{mark=asterisk, green!50.0!black}
\addlegendimage{mark=o, black}
\addlegendimage{mark=asterisk, dotted, color0}
\addlegendimage{mark=asterisk, dashed, color0}
\addlegendimage{mark=o, dashed, blue}
% \addlegendimage{mark=star, dotted, blue}
\addlegendimage{mark=star, dashed, black}
\addlegendimage{mark=star, black}
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black]
table [row sep=\\]{%
99 271.9550000000012  \\
199 541.7350000000031  \\
299 833.7650000000049  \\
399 1118.2949999999832  \\
499 1400.0249999999396  \\
599 1661.5049999998964  \\
699 1926.4099999998525  \\
799 2166.739999999808  \\
899 2385.194999999765  \\
999 2664.249999999727  \\
1099 2937.854999999685  \\
1199 3205.559999999634  \\
1299 3456.13999999959  \\
1399 3706.8699999995424  \\
1499 3925.174999999679  \\
1599 4134.754999999828  \\
1699 4319.834999999965  \\
1799 4454.740000000114  \\
1899 4689.995000000257  \\
1999 4903.375000000382  \\
2099 5098.030000000508  \\
2199 5280.88500000065  \\
2299 5458.590000000786  \\
2399 5606.595000000943  \\
2499 5745.6250000010805  \\
2599 5820.630000001223  \\
2699 5898.610000001347  \\
2799 5977.365000001482  \\
2899 6049.995000001625  \\
2999 6121.4500000017615  \\
3099 6197.255000001896  \\
3199 6264.810000002028  \\
3299 6339.815000002167  \\
3399 6416.895000002296  \\
3499 6494.500000002474  \\
3599 6565.4300000025905  \\
3699 6643.685000002712  \\
3799 6716.840000002878  \\
3899 6792.120000003015  \\
3999 6868.175000003153  \\
4099 6938.955000003283  \\
4199 7013.81000000341  \\
4299 7090.640000003572  \\
4399 7164.695000003696  \\
4499 7235.62500000382  \\
4599 7313.130000003941  \\
4699 7390.685000004116  \\
4799 7465.815000004237  \\
4899 7542.87000000439  \\
4999 7618.625000004518  \\
};
\addplot [thick, mark=o, mark repeat=10, black]
table [row sep=\\]{%
99 287.4550000000012  \\
199 620.9350000000034  \\
299 959.6900000000055  \\
399 1258.669999999985  \\
499 1398.6999999999434  \\
599 1568.0299999998979  \\
699 1842.0849999998582  \\
799 2167.8149999998195  \\
899 2463.7949999997754  \\
999 2766.7249999997402  \\
1099 3062.6799999996965  \\
1199 3342.8599999996477  \\
1299 3671.664999999606  \\
1399 3995.1699999995653  \\
1499 4321.774999999694  \\
1599 4653.67999999984  \\
1699 4999.759999999982  \\
1799 5222.565000000119  \\
1899 5355.420000000257  \\
1999 5557.350000000366  \\
2099 5874.605000000491  \\
2199 6177.585000000621  \\
2299 6485.790000000747  \\
2399 6790.120000000898  \\
2499 7070.275000001024  \\
2599 7385.480000001142  \\
2699 7719.110000001274  \\
2799 8024.290000001405  \\
2899 8366.395000001557  \\
2999 8690.175000001684  \\
3099 9047.73000000184  \\
3199 9189.385000001981  \\
3299 9351.390000002128  \\
3399 9590.145000002252  \\
3499 9907.350000002403  \\
3599 10190.180000002529  \\
3699 10502.360000002678  \\
3799 10803.690000002804  \\
3899 11084.220000002948  \\
3999 11408.400000003086  \\
4099 11758.330000003232  \\
4199 12059.060000003366  \\
4299 12386.165000003464  \\
4399 12723.6700000036  \\
4499 13013.550000003728  \\
4599 13143.6800000039  \\
4699 13329.285000004042  \\
4799 13611.365000004225  \\
4899 13926.570000004358  \\
4999 14217.900000004483  \\
};
\addplot [thick, mark=asterisk, mark repeat=10, dotted, color0]
table [row sep=\\]{%
99 270.65500000000145  \\
199 541.9350000000024  \\
299 826.415000000005  \\
399 1108.2199999999839  \\
499 1379.574999999937  \\
599 1664.204999999898  \\
699 1938.684999999853  \\
799 2212.8649999998115  \\
899 2492.869999999767  \\
999 2771.499999999727  \\
1099 3050.2049999996852  \\
1199 3322.709999999641  \\
1299 3597.1399999996083  \\
1399 3870.769999999571  \\
1499 4155.799999999706  \\
1599 4432.1299999998555  \\
1699 4715.20999999999  \\
1799 4995.540000000126  \\
1899 5273.370000000254  \\
1999 5551.95000000039  \\
2099 5839.005000000536  \\
2199 6115.635000000675  \\
2299 6402.065000000832  \\
2399 6689.0700000009565  \\
2499 6970.000000001091  \\
2599 7239.155000001225  \\
2699 7516.735000001365  \\
2799 7799.415000001496  \\
2899 8077.720000001631  \\
2999 8346.850000001778  \\
3099 8622.755000001918  \\
3199 8900.785000002048  \\
3299 9182.540000002195  \\
3399 9462.645000002343  \\
3499 9742.97500000249  \\
3599 10013.430000002638  \\
3699 10293.185000002784  \\
3799 10566.41500000294  \\
3899 10845.470000003072  \\
3999 11117.825000003228  \\
4099 11391.055000003347  \\
4199 11664.685000003446  \\
4299 11943.990000003549  \\
4399 12223.070000003689  \\
4499 12501.725000003833  \\
4599 12779.805000003958  \\
4699 13051.585000004081  \\
4799 13329.715000004217  \\
4899 13605.04500000435  \\
4999 13875.900000004513  \\
};
\addplot [thick, mark=asterisk, mark repeat=10, dashed, color0]
table [row sep=\\]{%
99 271.68000000000154  \\
199 544.1600000000035  \\
299 811.5150000000062  \\
399 1085.344999999988  \\
499 1359.9249999999447  \\
599 1630.8549999999022  \\
699 1902.5349999998625  \\
799 2169.03999999982  \\
899 2440.9699999997783  \\
999 2717.2999999997446  \\
1099 2992.2799999997023  \\
1199 3264.9849999996623  \\
1299 3535.2399999996123  \\
1399 3794.0949999995664  \\
1499 4068.974999999704  \\
1599 4344.229999999841  \\
1699 4615.4349999999795  \\
1799 4889.390000000118  \\
1899 5158.920000000246  \\
1999 5425.525000000394  \\
2099 5696.430000000517  \\
2199 5975.885000000668  \\
2299 6247.765000000811  \\
2399 6523.120000000978  \\
2499 6792.950000001121  \\
2599 7065.95500000125  \\
2699 7336.110000001401  \\
2799 7608.840000001539  \\
2899 7883.445000001691  \\
2999 8153.100000001832  \\
3099 8427.880000001958  \\
3199 8701.085000002084  \\
3299 8968.16500000222  \\
3399 9239.370000002371  \\
3499 9514.800000002499  \\
3599 9784.580000002661  \\
3699 10055.310000002777  \\
3799 10329.515000002932  \\
3899 10607.495000003066  \\
3999 10887.400000003203  \\
4099 11154.955000003312  \\
4199 11424.335000003455  \\
4299 11705.415000003617  \\
4399 11975.270000003744  \\
4499 12242.65000000388  \\
4599 12516.080000004018  \\
4699 12791.710000004146  \\
4799 13057.840000004275  \\
4899 13332.945000004423  \\
4999 13601.725000004553  \\
};
\end{axis}

\end{tikzpicture}

==> SIM_data_k_8.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[thick,scale=0.68, every node/.style={scale=0.8}]

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
grid=both,
grid style={white!75!black},
axis background/.style={fill=white},
axis line style={black},
x label style={at={(axis description cs:0.40,-0.040)},anchor=north},
y label style={at={(axis description cs:-0.05,.5)},anchor=south},
% ymode=log,
% xmode=log,
xlabel={t},
ylabel={Averaged Cumulative Regret},
legend cell align={left},
legend entries={{CMAB},{UCB},{$\epsilon$-CD, $\epsilon = 0.25$},{$\epsilon$-CD, $\epsilon = 0.10$}},
legend style={at={(0.05,0.89)},nodes={scale=0.9, transform shape}, anchor=north west, draw=white!80.0!black, fill=white!99.80392156862746!black},
%tick_align=outside,
tick pos=left,
xmajorgrids,
xmin=100, xmax=5100,
ymajorgrids,
ymin=100, ymax=10000
]
\addlegendimage{mark=asterisk, green!50.0!black}
\addlegendimage{mark=o, black}
\addlegendimage{mark=asterisk, dotted, color0}
\addlegendimage{mark=asterisk, dashed, color0}
\addlegendimage{mark=o, dashed, blue}
\addlegendimage{mark=star, dashed, black}
\addlegendimage{mark=star, black}
% \addlegendimage{mark=star, dotted, black}
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black]
table [row sep=\\]{%
99 176.79500000000257  \\
199 354.5150000000126  \\
299 530.58500000002  \\
399 705.3799999999901  \\
499 918.9499999999589  \\
599 1118.444999999947  \\
699 1319.2650000000085  \\
799 1516.610000000077  \\
899 1690.6550000001407  \\
999 1811.5000000001928  \\
1099 1976.9950000002536  \\
1199 2166.3150000003025  \\
1299 2345.0850000003593  \\
1399 2514.1050000004034  \\
1499 2673.0500000004504  \\
1599 2838.595000000496  \\
1699 3002.6650000005648  \\
1799 3160.6350000006314  \\
1899 3324.730000000687  \\
1999 3478.4500000007356  \\
2099 3634.4450000008073  \\
2199 3794.7400000008565  \\
2299 3952.6600000009166  \\
2399 4104.155000000657  \\
2499 4246.82500000035  \\
2599 4362.845000000041  \\
2699 4485.789999999724  \\
2799 4607.2349999994185  \\
2899 4729.7299999991155  \\
2999 4850.59999999882  \\
3099 4976.394999998498  \\
3199 5096.239999998201  \\
3299 5217.859999997869  \\
3399 5339.229999997551  \\
3499 5463.549999997267  \\
3599 5585.894999996955  \\
3699 5708.839999996642  \\
3799 5829.1349999963495  \\
3899 5950.754999995996  \\
3999 6073.074999995675  \\
4099 6194.769999995362  \\
4199 6317.239999995058  \\
4299 6444.434999994752  \\
4399 6568.654999994389  \\
4499 6691.1999999940745  \\
4599 6815.394999993769  \\
4699 6934.164999993496  \\
4799 7057.384999993221  \\
4899 7180.004999992925  \\
4999 7299.574999992597  \\
};
\addplot [thick, mark=o, mark repeat=10, black]
table [row sep=\\]{%
99 192.24500000000262  \\
199 379.2900000000136  \\
299 542.110000000021  \\
399 722.1549999999861  \\
499 878.5499999999538  \\
599 1056.2949999999382  \\
699 1236.9399999999987  \\
799 1399.6100000000515  \\
899 1578.2550000001065  \\
999 1732.6500000001615  \\
1099 1911.1450000002096  \\
1199 2082.440000000259  \\
1299 2266.285000000318  \\
1399 2431.3300000003837  \\
1499 2596.3000000004176  \\
1599 2816.595000000463  \\
1699 3044.8650000005146  \\
1799 3292.485000000557  \\
1899 3502.3300000006275  \\
1999 3720.225000000668  \\
2099 3921.920000000726  \\
2199 4128.640000000782  \\
2299 4321.185000000827  \\
2399 4500.180000000582  \\
2499 4691.950000000274  \\
2599 4884.8199999999815  \\
2699 5082.414999999695  \\
2799 5284.309999999394  \\
2899 5483.379999999081  \\
2999 5671.499999998734  \\
3099 5885.444999998399  \\
3199 6066.839999998105  \\
3299 6267.659999997784  \\
3399 6489.229999997478  \\
3499 6683.824999997174  \\
3599 6801.144999996868  \\
3699 6923.314999996575  \\
3799 7044.734999996268  \\
3899 7149.67999999594  \\
3999 7272.374999995634  \\
4099 7375.519999995318  \\
4199 7489.5399999949805  \\
4299 7620.184999994672  \\
4399 7742.679999994376  \\
4499 7852.3499999940905  \\
4599 7960.944999993757  \\
4699 8074.989999993471  \\
4799 8200.559999993173  \\
4899 8323.45499999285  \\
4999 8441.37499999255  \\
};
\addplot [thick, mark=asterisk, mark repeat=10, dotted, color0]
table [row sep=\\]{%
99 183.82000000000357  \\
199 371.4650000000147  \\
299 560.0350000000203  \\
399 750.3049999999839  \\
499 940.0249999999514  \\
599 1126.7699999999359  \\
699 1310.289999999999  \\
799 1499.110000000057  \\
899 1686.0800000001182  \\
999 1875.2500000001728  \\
1099 2061.6450000002314  \\
1199 2248.9400000002843  \\
1299 2435.4600000003447  \\
1399 2623.1550000004063  \\
1499 2808.9250000004795  \\
1599 2996.595000000536  \\
1699 3181.615000000591  \\
1799 3366.2350000006554  \\
1899 3548.430000000717  \\
1999 3734.975000000777  \\
2099 3925.245000000832  \\
2199 4118.465000000899  \\
2299 4311.010000000959  \\
2399 4496.080000000689  \\
2499 4684.100000000362  \\
2599 4871.095000000056  \\
2699 5061.039999999732  \\
2799 5245.409999999421  \\
2899 5428.6049999991155  \\
2999 5615.949999998767  \\
3099 5802.194999998508  \\
3199 5986.114999998186  \\
3299 6168.28499999785  \\
3399 6354.729999997537  \\
3499 6538.024999997215  \\
3599 6725.394999996861  \\
3699 6909.614999996571  \\
3799 7093.934999996251  \\
3899 7276.579999995898  \\
3999 7460.649999995592  \\
4099 7646.119999995295  \\
4199 7832.889999995001  \\
4299 8019.359999994675  \\
4399 8204.279999994353  \\
4499 8385.99999999407  \\
4599 8574.344999993744  \\
4699 8759.789999993416  \\
4799 8948.409999993135  \\
4899 9136.904999992847  \\
4999 9324.824999992547  \\
};
\addplot [thick, mark=asterisk, mark repeat=10, dashed, color0]
table [row sep=\\]{%
99 182.1200000000024  \\
199 359.29000000001406  \\
299 538.9850000000233  \\
399 724.879999999991  \\
499 905.3749999999582  \\
599 1091.2949999999419  \\
699 1271.7400000000034  \\
799 1451.1600000000617  \\
899 1627.1550000001153  \\
999 1809.9000000001743  \\
1099 1992.1200000002264  \\
1199 2173.9400000002825  \\
1299 2357.7600000003295  \\
1399 2541.0800000003837  \\
1499 2722.450000000441  \\
1599 2903.195000000498  \\
1699 3085.36500000054  \\
1799 3265.360000000597  \\
1899 3444.880000000652  \\
1999 3627.2000000007138  \\
2099 3803.145000000768  \\
2199 3984.4150000008303  \\
2299 4161.660000000884  \\
2399 4339.430000000626  \\
2499 4517.975000000333  \\
2599 4701.4950000000135  \\
2699 4879.8149999996895  \\
2799 5062.884999999347  \\
2899 5246.579999999005  \\
2999 5424.174999998664  \\
3099 5603.4949999983655  \\
3199 5784.864999998041  \\
3299 5963.659999997733  \\
3399 6144.2049999974115  \\
3499 6326.024999997091  \\
3599 6506.5699999967765  \\
3699 6684.214999996468  \\
3799 6865.834999996136  \\
3899 7045.054999995817  \\
3999 7226.824999995522  \\
4099 7409.694999995205  \\
4199 7586.889999994928  \\
4299 7768.484999994587  \\
4399 7953.579999994283  \\
4499 8134.974999993989  \\
4599 8318.094999993678  \\
4699 8496.8899999934  \\
4799 8673.784999993077  \\
4899 8854.579999992755  \\
4999 9034.874999992433  \\
};
% \addplot [thick, mark=o, mark repeat=10, dashed, blue]
% table [row sep=\\]{%
% 99 1344.9200000000014  \\
% 199 2689.8400000000033  \\
% 299 4034.760000000005  \\
% 399 5379.680000000007  \\
% 499 6724.600000000009  \\
% 599 8069.52000000001  \\
% 699 9414.43999999993  \\
% 799 10759.35999999984  \\
% 899 12104.279999999751  \\
% 999 13449.199999999662  \\
% 1099 14794.119999999573  \\
% 1199 16139.039999999484  \\
% 1299 17483.959999999395  \\
% 1399 18828.879999999306  \\
% 1499 20173.799999999217  \\
% 1599 21518.719999999128  \\
% 1699 22863.63999999904  \\
% 1799 24208.55999999895  \\
% 1899 25553.47999999886  \\
% 1999 26898.39999999877  \\
% 2099 28243.319999998683  \\
% 2199 29588.239999998594  \\
% 2299 30933.159999998505  \\
% 2399 32278.079999998416  \\
% 2499 33622.99999999856  \\
% 2599 34967.919999998834  \\
% 2699 36312.83999999911  \\
% 2799 37657.75999999938  \\
% 2899 39002.67999999966  \\
% 2999 40347.59999999993  \\
% 3099 41692.52000000021  \\
% 3199 43037.44000000048  \\
% 3299 44382.36000000076  \\
% 3399 45727.28000000103  \\
% 3499 47072.20000000131  \\
% 3599 48417.12000000158  \\
% 3699 49762.040000001856  \\
% 3799 51106.96000000213  \\
% 3899 52451.880000002406  \\
% 3999 53796.80000000268  \\
% 4099 55141.720000002955  \\
% 4199 56486.64000000323  \\
% 4299 57831.560000003505  \\
% 4399 59176.48000000378  \\
% 4499 60521.400000004054  \\
% 4599 61866.32000000433  \\
% 4699 63211.240000004604  \\
% 4799 64556.16000000488  \\
% 4899 65901.08000000515  \\
% 4999 67246.00000000543  \\
% };
% \addplot [thick, mark=star, mark repeat=10, black, dashed]
% table [row sep=\\]{%
% 99 1415.889999999998  \\
% 199 2831.7799999999884  \\
% 299 4247.669999999984  \\
% 399 5663.5600000000195  \\
% 499 7079.450000000055  \\
% 599 8495.340000000091  \\
% 699 9911.230000000127  \\
% 799 11327.120000000163  \\
% 899 12743.010000000198  \\
% 999 14158.900000000234  \\
% 1099 15574.79000000027  \\
% 1199 16990.68000000023  \\
% 1299 18406.570000000083  \\
% 1399 19822.459999999937  \\
% 1499 21238.34999999979  \\
% 1599 22654.239999999645  \\
% 1699 24070.1299999995  \\
% 1799 25486.019999999353  \\
% 1899 26901.909999999207  \\
% 1999 28317.79999999906  \\
% 2099 29733.689999998915  \\
% 2199 31149.57999999877  \\
% 2299 32565.469999998622  \\
% 2399 33981.359999998785  \\
% 2499 35397.249999999  \\
% 2599 36813.13999999922  \\
% 2699 38229.02999999944  \\
% 2799 39644.919999999656  \\
% 2899 41060.809999999874  \\
% 2999 42476.70000000009  \\
% 3099 43892.59000000031  \\
% 3199 45308.48000000053  \\
% 3299 46724.370000000745  \\
% 3399 48140.26000000096  \\
% 3499 49556.15000000118  \\
% 3599 50972.0400000014  \\
% 3699 52387.930000001616  \\
% 3799 53803.82000000183  \\
% 3899 55219.71000000205  \\
% 3999 56635.60000000227  \\
% 4099 58051.490000002486  \\
% 4199 59467.380000002704  \\
% 4299 60883.27000000292  \\
% 4399 62299.16000000314  \\
% 4499 63715.05000000336  \\
% 4599 65130.940000003575  \\
% 4699 66546.83000000328  \\
% 4799 67962.72000000277  \\
% 4899 69378.61000000226  \\
% 4999 70794.50000000175  \\
% };
% \addplot [thick, mark=star, mark repeat=10, black]
% table [row sep=\\]{%
% 99 1416.1700000000028  \\
% 199 2832.340000000014  \\
% 299 4248.51000000002  \\
% 399 5664.679999999986  \\
% 499 7080.849999999951  \\
% 599 8497.019999999937  \\
% 699 9913.189999999993  \\
% 799 11329.36000000005  \\
% 899 12745.530000000106  \\
% 999 14161.700000000163  \\
% 1099 15577.870000000219  \\
% 1199 16994.040000000274  \\
% 1299 18410.21000000033  \\
% 1399 19826.380000000387  \\
% 1499 21242.550000000443  \\
% 1599 22658.7200000005  \\
% 1699 24074.890000000556  \\
% 1799 25491.060000000612  \\
% 1899 26907.23000000067  \\
% 1999 28323.400000000725  \\
% 2099 29739.570000000782  \\
% 2199 31155.74000000084  \\
% 2299 32571.910000000895  \\
% 2399 33988.080000000635  \\
% 2499 35404.25000000033  \\
% 2599 36820.42000000002  \\
% 2699 38236.58999999971  \\
% 2799 39652.759999999405  \\
% 2899 41068.9299999991  \\
% 2999 42485.09999999879  \\
% 3099 43901.26999999848  \\
% 3199 45317.439999998176  \\
% 3299 46733.60999999787  \\
% 3399 48149.77999999756  \\
% 3499 49565.949999997254  \\
% 3599 50982.11999999695  \\
% 3699 52398.28999999664  \\
% 3799 53814.45999999633  \\
% 3899 55230.629999996025  \\
% 3999 56646.79999999572  \\
% 4099 58062.96999999541  \\
% 4199 59479.1399999951  \\
% 4299 60895.309999994795  \\
% 4399 62311.47999999449  \\
% 4499 63727.64999999418  \\
% 4599 65143.81999999387  \\
% 4699 66559.98999999357  \\
% 4799 67976.15999999327  \\
% 4899 69392.32999999296  \\
% 4999 70808.49999999265  \\
% };
% \addplot [thick, mark=star, mark repeat=10, black, dotted]
% table [row sep=\\]{%
% 99 1401.6399999999983  \\
% 199 2803.279999999996  \\
% 299 4204.919999999997  \\
% 399 5606.56000000004  \\
% 499 7008.2000000000835  \\
% 599 8409.840000000126  \\
% 699 9811.480000000169  \\
% 799 11213.120000000212  \\
% 899 12614.760000000255  \\
% 999 14016.400000000298  \\
% 1099 15418.040000000341  \\
% 1199 16819.680000000382  \\
% 1299 18221.320000000425  \\
% 1399 19622.96000000047  \\
% 1499 21024.60000000051  \\
% 1599 22426.240000000555  \\
% 1699 23827.880000000598  \\
% 1799 25229.52000000064  \\
% 1899 26631.160000000684  \\
% 1999 28032.800000000727  \\
% 2099 29434.44000000077  \\
% 2199 30836.080000000813  \\
% 2299 32237.720000000856  \\
% 2399 33639.360000000896  \\
% 2499 35041.00000000094  \\
% 2599 36442.64000000098  \\
% 2699 37844.280000001025  \\
% 2799 39245.92000000107  \\
% 2899 40647.56000000111  \\
% 2999 42049.200000001154  \\
% 3099 43450.8400000012  \\
% 3199 44852.48000000124  \\
% 3299 46254.12000000128  \\
% 3399 47655.760000001326  \\
% 3499 49057.40000000137  \\
% 3599 50459.04000000141  \\
% 3699 51860.680000001455  \\
% 3799 53262.3200000015  \\
% 3899 54663.96000000154  \\
% 3999 56065.600000001585  \\
% 4099 57467.24000000163  \\
% 4199 58868.88000000167  \\
% 4299 60270.520000001714  \\
% 4399 61672.16000000176  \\
% 4499 63073.8000000018  \\
% 4599 64475.44000000184  \\
% 4699 65877.0800000017  \\
% 4799 67278.72000000102  \\
% 4899 68680.36000000034  \\
% 4999 70081.99999999965  \\
% };
\end{axis}

\end{tikzpicture}

==> binomial.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.85}]

\definecolor{color1}{rgb}{0,0,0}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color3}{rgb}{0.75,0,0.75}

\begin{axis}[
grid=both,
grid style={white!50!black},
axis background/.style={fill=white},
axis line style={black},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
legend cell align={left},
legend entries={{$p_i$ = 0.1},{$p_i$ = 0.3},{$p_i$ = 0.5},{$p_i$ = 0.7},{$p_i$ = 0.9}},
legend style={at={(0.06,0.03)}, anchor=south west, draw=white!80.0!black, fill=white!99.80392156862746!black},
tick align=outside,
tick pos=left,
xlabel={x},
xmajorgrids,
xmin=-0.039, xmax=1.039,
ylabel={$P(X \geq x)$},
ymajorgrids,
ymin=-0.0598185, ymax=1.0400715
]
\addlegendimage{thick, mark=asterisk, green!50.0!black}
\addlegendimage{thick, mark=o, color1}
\addlegendimage{thick, mark=star, color2}
\addlegendimage{thick, mark=triangle, lightgray!62.22222222222222!black}
\addlegendimage{thick, mark=diamond, color3}
\addplot [thick, black]
table [row sep=\\]{%
-0.3000000000000000	1.0 \\
0.00000000000000000	1.0 \\
};
\addplot [thick, mark=*, black]
table [row sep=\\]{%
0.0000000000000000	1.0 \\
};
\addplot [thick, mark=o, green!50.0!black, solid]
table [row sep=\\]{%
0.00	0.09983 \\
};
\addplot [thick, mark=*, green!50.0!black, solid]
table [row sep=\\]{%
1.00	0.09983 \\
};
\addplot [thick, green!50.0!black, mark=asterisk, mark repeat=10]
table [row sep=\\]{%
0.01	0.09983 \\
0.03	0.09983 \\
0.05	0.09983 \\
0.07	0.09983 \\
0.09	0.09983 \\
0.11	0.09983 \\
0.13	0.09983 \\
0.15	0.09983 \\
0.17	0.09983 \\
0.19	0.09983 \\
0.21	0.09983 \\
0.23	0.09983 \\
0.25	0.09983 \\
0.27	0.09983 \\
0.29	0.09983 \\
0.31	0.09983 \\
0.33	0.09983 \\
0.35	0.09983 \\
0.37	0.09983 \\
0.39	0.09983 \\
0.41	0.09983 \\
0.43	0.09983 \\
0.45	0.09983 \\
0.47	0.09983 \\
0.49	0.09983 \\
0.51	0.09983 \\
0.53	0.09983 \\
0.55	0.09983 \\
0.57	0.09983 \\
0.59	0.09983 \\
0.61	0.09983 \\
0.63	0.09983 \\
0.65	0.09983 \\
0.67	0.09983 \\
0.69	0.09983 \\
0.71	0.09983 \\
0.73	0.09983 \\
0.75	0.09983 \\
0.77	0.09983 \\
0.79	0.09983 \\
0.81	0.09983 \\
0.83	0.09983 \\
0.85	0.09983 \\
0.87	0.09983 \\
0.89	0.09983 \\
0.91	0.09983 \\
0.93	0.09983 \\
0.95	0.09983 \\
0.97	0.09983 \\
0.99	0.09983 \\
};
\addplot [thick, mark=o, color1, solid]
table [row sep=\\]{%
0.00	0.29842 \\
};
\addplot [thick, mark=*, color1, solid]
table [row sep=\\]{%
1.00	0.29842 \\
};
\addplot [thick, color1, mark=o, mark repeat=10]
table [row sep=\\]{%
0.01	0.29842 \\
0.03	0.29842 \\
0.05	0.29842 \\
0.07	0.29842 \\
0.09	0.29842 \\
0.11	0.29842 \\
0.13	0.29842 \\
0.15	0.29842 \\
0.17	0.29842 \\
0.19	0.29842 \\
0.21	0.29842 \\
0.23	0.29842 \\
0.25	0.29842 \\
0.27	0.29842 \\
0.29	0.29842 \\
0.31	0.29842 \\
0.33	0.29842 \\
0.35	0.29842 \\
0.37	0.29842 \\
0.39	0.29842 \\
0.41	0.29842 \\
0.43	0.29842 \\
0.45	0.29842 \\
0.47	0.29842 \\
0.49	0.29842 \\
0.51	0.29842 \\
0.53	0.29842 \\
0.55	0.29842 \\
0.57	0.29842 \\
0.59	0.29842 \\
0.61	0.29842 \\
0.63	0.29842 \\
0.65	0.29842 \\
0.67	0.29842 \\
0.69	0.29842 \\
0.71	0.29842 \\
0.73	0.29842 \\
0.75	0.29842 \\
0.77	0.29842 \\
0.79	0.29842 \\
0.81	0.29842 \\
0.83	0.29842 \\
0.85	0.29842 \\
0.87	0.29842 \\
0.89	0.29842 \\
0.91	0.29842 \\
0.93	0.29842 \\
0.95	0.29842 \\
0.97	0.29842 \\
0.99	0.29842 \\
};
\addplot [thick, mark=o, color2, solid]
table [row sep=\\]{%
0.00	0.5006 \\
};
\addplot [thick, mark=*, color2, solid]
table [row sep=\\]{%
1.00	0.5006 \\
};
\addplot [thick, color2, mark=star, mark repeat=10]
table [row sep=\\]{%
0.01	0.5006 \\
0.03	0.5006 \\
0.05	0.5006 \\
0.07	0.5006 \\
0.09	0.5006 \\
0.11	0.5006 \\
0.13	0.5006 \\
0.15	0.5006 \\
0.17	0.5006 \\
0.19	0.5006 \\
0.21	0.5006 \\
0.23	0.5006 \\
0.25	0.5006 \\
0.27	0.5006 \\
0.29	0.5006 \\
0.31	0.5006 \\
0.33	0.5006 \\
0.35	0.5006 \\
0.37	0.5006 \\
0.39	0.5006 \\
0.41	0.5006 \\
0.43	0.5006 \\
0.45	0.5006 \\
0.47	0.5006 \\
0.49	0.5006 \\
0.51	0.5006 \\
0.53	0.5006 \\
0.55	0.5006 \\
0.57	0.5006 \\
0.59	0.5006 \\
0.61	0.5006 \\
0.63	0.5006 \\
0.65	0.5006 \\
0.67	0.5006 \\
0.69	0.5006 \\
0.71	0.5006 \\
0.73	0.5006 \\
0.75	0.5006 \\
0.77	0.5006 \\
0.79	0.5006 \\
0.81	0.5006 \\
0.83	0.5006 \\
0.85	0.5006 \\
0.87	0.5006 \\
0.89	0.5006 \\
0.91	0.5006 \\
0.93	0.5006 \\
0.95	0.5006 \\
0.97	0.5006 \\
0.99	0.5006 \\
};
\addplot [thick, mark=o, lightgray!62.22222222222222!black, solid]
table [row sep=\\]{%
0.00	0.69951 \\
};
\addplot [thick, mark=*, lightgray!62.22222222222222!black, solid]
table [row sep=\\]{%
1.00	0.69951 \\
};
\addplot [thick, lightgray!62.22222222222222!black, mark=triangle, mark repeat=10]
table [row sep=\\]{%
0.01	0.69951 \\
0.03	0.69951 \\
0.05	0.69951 \\
0.07	0.69951 \\
0.09	0.69951 \\
0.11	0.69951 \\
0.13	0.69951 \\
0.15	0.69951 \\
0.17	0.69951 \\
0.19	0.69951 \\
0.21	0.69951 \\
0.23	0.69951 \\
0.25	0.69951 \\
0.27	0.69951 \\
0.29	0.69951 \\
0.31	0.69951 \\
0.33	0.69951 \\
0.35	0.69951 \\
0.37	0.69951 \\
0.39	0.69951 \\
0.41	0.69951 \\
0.43	0.69951 \\
0.45	0.69951 \\
0.47	0.69951 \\
0.49	0.69951 \\
0.51	0.69951 \\
0.53	0.69951 \\
0.55	0.69951 \\
0.57	0.69951 \\
0.59	0.69951 \\
0.61	0.69951 \\
0.63	0.69951 \\
0.65	0.69951 \\
0.67	0.69951 \\
0.69	0.69951 \\
0.71	0.69951 \\
0.73	0.69951 \\
0.75	0.69951 \\
0.77	0.69951 \\
0.79	0.69951 \\
0.81	0.69951 \\
0.83	0.69951 \\
0.85	0.69951 \\
0.87	0.69951 \\
0.89	0.69951 \\
0.91	0.69951 \\
0.93	0.69951 \\
0.95	0.69951 \\
0.97	0.69951 \\
0.99	0.69951 \\
};
\addplot [thick, mark=o, color3, solid]
table [row sep=\\]{%
0.00	0.90006 \\
};
\addplot [thick, mark=*, color3, solid]
table [row sep=\\]{%
1.00	0.90006 \\
};
\addplot [thick, color3, mark=diamond, mark repeat=10]
table [row sep=\\]{%
0.01	0.90006 \\
0.03	0.90006 \\
0.05	0.90006 \\
0.07	0.90006 \\
0.09	0.90006 \\
0.11	0.90006 \\
0.13	0.90006 \\
0.15	0.90006 \\
0.17	0.90006 \\
0.19	0.90006 \\
0.21	0.90006 \\
0.23	0.90006 \\
0.25	0.90006 \\
0.27	0.90006 \\
0.29	0.90006 \\
0.31	0.90006 \\
0.33	0.90006 \\
0.35	0.90006 \\
0.37	0.90006 \\
0.39	0.90006 \\
0.41	0.90006 \\
0.43	0.90006 \\
0.45	0.90006 \\
0.47	0.90006 \\
0.49	0.90006 \\
0.51	0.90006 \\
0.53	0.90006 \\
0.55	0.90006 \\
0.57	0.90006 \\
0.59	0.90006 \\
0.61	0.90006 \\
0.63	0.90006 \\
0.65	0.90006 \\
0.67	0.90006 \\
0.69	0.90006 \\
0.71	0.90006 \\
0.73	0.90006 \\
0.75	0.90006 \\
0.77	0.90006 \\
0.79	0.90006 \\
0.81	0.90006 \\
0.83	0.90006 \\
0.85	0.90006 \\
0.87	0.90006 \\
0.89	0.90006 \\
0.91	0.90006 \\
0.93	0.90006 \\
0.95	0.90006 \\
0.97	0.90006 \\
0.99	0.90006 \\
};
\addplot [thick, mark=o, black]
table [row sep=\\]{%
1.0000000000000000 	0.0 \\
};
\addplot [thick, black]
table [row sep=\\]{%
1.0000000000000000 	0.0 \\
1.3000000000000000 	0.0 \\
};
\end{axis}

\end{tikzpicture}

==> convex_N_12.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
grid=both,
grid style={white!75!black},
axis background/.style={fill=white},
axis line style={black},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={t},
ylabel={W(t)},
ymode=log,
legend cell align={left},
legend entries={{UCB, K=2},{CMAB\_SM, K=2},{UCB, K=3},{CMAB\_SM, K=3},{UCB, K=5},{CMAB\_SM, K=5}},
legend style={at={(0.53,0.35)},nodes={scale=0.6, transform shape}, anchor=north west, draw=white!80.0!black, fill=white!99.80392156862746!black},
%tick_align=outside,
tick pos=left,
xmajorgrids,
xmin=-49000, xmax=1029000,
ymajorgrids,
ymin=500, ymax=77665.399
]
\addlegendimage{mark=asterisk, dashed, green!50.0!black}
\addlegendimage{mark=asterisk, green!50.0!black}
\addlegendimage{mark=o, dashed, color0}
\addlegendimage{mark=o, color0}
\addlegendimage{mark=star, dashed, black}
\addlegendimage{mark=star, black}
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black, dashed]
table [row sep=\\]{%
0	0.26 \\
20000	2720.33 \\
40000	5253.6 \\
60000	6645.73 \\
80000	7685.52 \\
100000	8326.52 \\
120000	8756.15 \\
140000	9113.96 \\
160000	9390.56 \\
180000	9601.95 \\
200000	9768.89 \\
220000	9892.8 \\
240000	9978.27 \\
260000	10049.08 \\
280000	10101.64 \\
300000	10159.28 \\
320000	10197.4 \\
340000	10248.42 \\
360000	10290.18 \\
380000	10326.29 \\
400000	10354.77 \\
420000	10374.9 \\
440000	10378.53 \\
460000	10394.76 \\
480000	10402.18 \\
500000	10396.16 \\
520000	10403.75 \\
540000	10423.7 \\
560000	10428.03 \\
580000	10432.18 \\
600000	10430.93 \\
620000	10441.65 \\
640000	10455.24 \\
660000	10469.91 \\
680000	10484.94 \\
700000	10485.41 \\
720000	10491.94 \\
740000	10500.56 \\
760000	10502.66 \\
780000	10496.13 \\
800000	10498.64 \\
820000	10487.08 \\
840000	10484.51 \\
860000	10474.74 \\
880000	10479.66 \\
900000	10489.03 \\
920000	10473.64 \\
940000	10477.86 \\
960000	10486.07 \\
980000	10478.41 \\
};
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black]
table [row sep=\\]{%
0	0.25 \\
20000	3036.31 \\
40000	6079.41 \\
60000	9149.82 \\
80000	12148.32 \\
100000	15156.6 \\
120000	18145.41 \\
140000	21119.84 \\
160000	23982.49 \\
180000	26666.28 \\
200000	28934.86 \\
220000	31257.54 \\
240000	33418.71 \\
260000	35596.82 \\
280000	37703.63 \\
300000	39843.15 \\
320000	41835.42 \\
340000	43702.72 \\
360000	45567.23 \\
380000	47390.26 \\
400000	49045.35 \\
420000	50701.6 \\
440000	52214.66 \\
460000	53748.08 \\
480000	55246.24 \\
500000	56649.57 \\
520000	57904.59 \\
540000	59125.4 \\
560000	60249.01 \\
580000	61307.06 \\
600000	62206.64 \\
620000	63166 \\
640000	64114.1 \\
660000	65091.87 \\
680000	66049.07 \\
700000	66937.31 \\
720000	67816.65 \\
740000	68630.49 \\
760000	69393.45 \\
780000	70034.67 \\
800000	70446.03 \\
820000	70903.62 \\
840000	71369.35 \\
860000	71800.87 \\
880000	72166.6 \\
900000	72557.94 \\
920000	72954.86 \\
940000	73316.22 \\
960000	73654.25 \\
980000	73967.05 \\
};
\addplot [thick, mark=o, mark repeat=10, color0, dashed]
table [row sep=\\]{%
0	0.13 \\
20000	1328.32 \\
40000	2652.45 \\
60000	3980.85 \\
80000	5308.35 \\
100000	6633.03 \\
120000	7958.25 \\
140000	9284.13 \\
160000	10593.02 \\
180000	11899.03 \\
200000	13207.62 \\
220000	14510.5 \\
240000	15816.55 \\
260000	17119.94 \\
280000	18426.82 \\
300000	19733.57 \\
320000	21039.49 \\
340000	22346.95 \\
360000	23658.52 \\
380000	24964.08 \\
400000	26271.57 \\
420000	27574.82 \\
440000	28851.08 \\
460000	30090.74 \\
480000	30996.88 \\
500000	31812.88 \\
520000	32627.09 \\
540000	33447.44 \\
560000	34260.35 \\
580000	35073.82 \\
600000	35888.22 \\
620000	36697.18 \\
640000	37494.63 \\
660000	38289.01 \\
680000	39083.07 \\
700000	39883.09 \\
720000	40659.87 \\
740000	41439.7 \\
760000	42215.91 \\
780000	42977.52 \\
800000	43691.91 \\
820000	44374.55 \\
840000	45017.41 \\
860000	45647.59 \\
880000	46237.97 \\
900000	46821.95 \\
920000	47380.1 \\
940000	47916.96 \\
960000	48420.75 \\
980000	48898.79 \\
};
\addplot [thick, mark=o, mark repeat=10, color0]
table [row sep=\\]{%
0	0.16 \\
20000	1344.77 \\
40000	2600.1 \\
60000	3942.74 \\
80000	5028.24 \\
100000	5921.01 \\
120000	6800.42 \\
140000	7620.48 \\
160000	8322.89 \\
180000	8579.49 \\
200000	8924.68 \\
220000	9261.51 \\
240000	9573.02 \\
260000	9692.4 \\
280000	9692.75 \\
300000	9694.07 \\
320000	9698.49 \\
340000	9703.89 \\
360000	9701.23 \\
380000	9699.83 \\
400000	9695.06 \\
420000	9692.84 \\
440000	9693.88 \\
460000	9697.62 \\
480000	9697.77 \\
500000	9700.66 \\
520000	9695.6 \\
540000	9694.43 \\
560000	9699.99 \\
580000	9702.68 \\
600000	9694.7 \\
620000	9693.14 \\
640000	9698.36 \\
660000	9701.92 \\
680000	9694.08 \\
700000	9692.58 \\
720000	9695.61 \\
740000	9690.83 \\
760000	9696.31 \\
780000	9696.44 \\
800000	9694.93 \\
820000	9692.57 \\
840000	9693.56 \\
860000	9694.29 \\
880000	9693.5 \\
900000	9691.5 \\
920000	9697.5 \\
940000	9702.92 \\
960000	9705.66 \\
980000	9705.13 \\
};
\addplot [thick, mark=star, mark repeat=10, black, dashed]
table [row sep=\\]{%
0	0.07 \\
20000	729.09 \\
40000	1457.97 \\
60000	2186.26 \\
80000	2917.58 \\
100000	3646.89 \\
120000	4378.36 \\
140000	5105.9 \\
160000	5834.69 \\
180000	6565.41 \\
200000	7295.68 \\
220000	8027.04 \\
240000	8756.14 \\
260000	9486.76 \\
280000	10216.9 \\
300000	10944.6 \\
320000	11676.25 \\
340000	12405.78 \\
360000	13135.62 \\
380000	13865.19 \\
400000	14594.51 \\
420000	15325.78 \\
440000	16055.16 \\
460000	16784.46 \\
480000	17515.29 \\
500000	18242.54 \\
520000	18973.48 \\
540000	19704.24 \\
560000	20432.56 \\
580000	21161.44 \\
600000	21890.27 \\
620000	22622.01 \\
640000	23350.61 \\
660000	24081.34 \\
680000	24810.62 \\
700000	25543.38 \\
720000	26273.46 \\
740000	27004.96 \\
760000	27732.83 \\
780000	28464.57 \\
800000	29196.27 \\
820000	29925.37 \\
840000	30655.71 \\
860000	31386.17 \\
880000	32113.81 \\
900000	32842.73 \\
920000	33572.82 \\
940000	34300.78 \\
960000	35030.07 \\
980000	35760.73 \\
};
\addplot [thick, mark=star, mark repeat=10, black]
table [row sep=\\]{%
0	0.08 \\
20000	725.01 \\
40000	1452.11 \\
60000	2185.74 \\
80000	2789.68 \\
100000	3288.19 \\
120000	3775.46 \\
140000	4270.07 \\
160000	4768.02 \\
180000	5288.82 \\
200000	5807.99 \\
220000	6007.14 \\
240000	6012.95 \\
260000	6018.76 \\
280000	6021.88 \\
300000	6029.86 \\
320000	6037.72 \\
340000	6044.05 \\
360000	6048.83 \\
380000	6052.94 \\
400000	6058.12 \\
420000	6063.44 \\
440000	6066.34 \\
460000	6067.15 \\
480000	6071.14 \\
500000	6075.93 \\
520000	6078.84 \\
540000	6086.24 \\
560000	6092.99 \\
580000	6097.09 \\
600000	6100.71 \\
620000	6105.53 \\
640000	6111.42 \\
660000	6117.11 \\
680000	6120.51 \\
700000	6125.06 \\
720000	6131.93 \\
740000	6138.67 \\
760000	6144.76 \\
780000	6151.38 \\
800000	6158.84 \\
820000	6164.39 \\
840000	6167.39 \\
860000	6171.55 \\
880000	6174.58 \\
900000	6182.48 \\
920000	6190.57 \\
940000	6196.7 \\
960000	6205.42 \\
980000	6208.12 \\
};
\end{axis}

\end{tikzpicture}

==> convex_N_24.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
grid=both,
grid style={white!75!black},
axis background/.style={fill=white},
axis line style={black},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel={t},
ylabel={W(t)},
ymode=log,
legend cell align={left},
legend entries={{UCB, K=2},{CMAB\_SM, K=2},{UCB, K=3},{CMAB\_SM, K=3},{UCB, K=5},{CMAB\_SM, K=5},{UCB, K=7},{CMAB\_SM, K=7},{UCB, K=11},{CMAB\_SM, K=11}},
legend style={at={(0.53,0.47)},nodes={scale=0.6, transform shape}, anchor=north west, draw=white!80.0!black, fill=white, fill opacity=0.97, draw opacity=1,text opacity=1},
tick align=outside,
tick pos=left,
%x grid style={white},
xmajorgrids,
xmin=-49000, xmax=1029000,
%y grid style={white},
ymajorgrids,
ymin=500, ymax=82566.358
]
\addlegendimage{mark=asterisk, dashed, green!50.0!black}
\addlegendimage{mark=asterisk, green!50.0!black}
\addlegendimage{mark=o, dashed, color0}
\addlegendimage{mark=o, color0}
\addlegendimage{mark=star, dashed, black}
\addlegendimage{mark=star, black}
\addlegendimage{mark=triangle, dashed, red}
\addlegendimage{mark=triangle, red}
\addlegendimage{mark=diamond, dashed, color1}
\addlegendimage{mark=diamond, color1}
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black, dashed]
table [row sep=\\]{%
0	0.27 \\
20000	2924.93 \\
40000	5851.59 \\
60000	8649.79 \\
80000	11350.11 \\
100000	14046.41 \\
120000	16735.25 \\
140000	19410.91 \\
160000	21771.37 \\
180000	23287.84 \\
200000	24676.09 \\
220000	26015.84 \\
240000	27308.56 \\
260000	28512.56 \\
280000	29625.21 \\
300000	30598.11 \\
320000	31432.71 \\
340000	32194.11 \\
360000	32880.19 \\
380000	33482.45 \\
400000	34007.51 \\
420000	34468.81 \\
440000	34896.4 \\
460000	35304.35 \\
480000	35673.94 \\
500000	36028.84 \\
520000	36341.06 \\
540000	36623.1 \\
560000	36912.97 \\
580000	37179.6 \\
600000	37430.3 \\
620000	37652.12 \\
640000	37840.88 \\
660000	38031.79 \\
680000	38184.54 \\
700000	38334.31 \\
720000	38494.49 \\
740000	38642.54 \\
760000	38789.14 \\
780000	38924.81 \\
800000	39061.66 \\
820000	39192.81 \\
840000	39307.38 \\
860000	39401.56 \\
880000	39512.38 \\
900000	39617.12 \\
920000	39713.6 \\
940000	39798.62 \\
960000	39896.49 \\
980000	39986.11 \\
};
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black]
table [row sep=\\]{%
0	0.32 \\
20000	3031.08 \\
40000	5843.16 \\
60000	8903.69 \\
80000	11962.78 \\
100000	14812.75 \\
120000	17831.3 \\
140000	20567.04 \\
160000	22687.79 \\
180000	24727.75 \\
200000	26882.67 \\
220000	28100.4 \\
240000	29145.53 \\
260000	30523.77 \\
280000	31633.07 \\
300000	32186.9 \\
320000	33251.34 \\
340000	34221.03 \\
360000	34670.18 \\
380000	35215.38 \\
400000	36001.99 \\
420000	36553.62 \\
440000	36806.05 \\
460000	37425.83 \\
480000	38084.24 \\
500000	38380.13 \\
520000	38982.82 \\
540000	39787.91 \\
560000	40283.24 \\
580000	40493.14 \\
600000	41120.38 \\
620000	41519.75 \\
640000	41534.47 \\
660000	41536.03 \\
680000	41537.26 \\
700000	41535.89 \\
720000	41556.37 \\
740000	41556.21 \\
760000	41582.04 \\
780000	41590.95 \\
800000	41589.76 \\
820000	41594.8 \\
840000	41594.57 \\
860000	41602.83 \\
880000	41599.65 \\
900000	41625.17 \\
920000	41631.71 \\
940000	41634.97 \\
960000	41634.23 \\
980000	41626.2 \\
};
\addplot [thick, mark=o, mark repeat=10, color0, dashed]
table [row sep=\\]{%
0	0.16 \\
20000	1606.92 \\
40000	3212.24 \\
60000	4818.27 \\
80000	6427.16 \\
100000	8034.54 \\
120000	9637.12 \\
140000	11242.23 \\
160000	12844.53 \\
180000	14456.06 \\
200000	16063.89 \\
220000	17663.25 \\
240000	19274.03 \\
260000	20875.24 \\
280000	22481.46 \\
300000	24081.63 \\
320000	25685.66 \\
340000	27291.27 \\
360000	28893.77 \\
380000	30498.17 \\
400000	32103.99 \\
420000	33710.18 \\
440000	35312.43 \\
460000	36914.77 \\
480000	38515.53 \\
500000	40117.13 \\
520000	41718.64 \\
540000	43328.63 \\
560000	44933.6 \\
580000	46538.17 \\
600000	48143.6 \\
620000	49744.64 \\
640000	51350.16 \\
660000	52954.1 \\
680000	54556.81 \\
700000	56158.76 \\
720000	57766.01 \\
740000	59373.92 \\
760000	60976.46 \\
780000	62580.49 \\
800000	64186.49 \\
820000	65789.11 \\
840000	67392.35 \\
860000	68995 \\
880000	70603.79 \\
900000	72208.65 \\
920000	73818.27 \\
940000	75423.8 \\
960000	77031.91 \\
980000	78634.63 \\
};
\addplot [thick, mark=o, mark repeat=10, color0]
table [row sep=\\]{%
0	0.12 \\
20000	1693 \\
40000	3298.39 \\
60000	4830.42 \\
80000	6340.94 \\
100000	7913.99 \\
120000	9580.58 \\
140000	11238.94 \\
160000	12539.69 \\
180000	13826.46 \\
200000	15115.56 \\
220000	16449.42 \\
240000	17517.18 \\
260000	18093.09 \\
280000	18741.39 \\
300000	19387.57 \\
320000	20034.8 \\
340000	20461.44 \\
360000	20789.35 \\
380000	21204.53 \\
400000	21605.93 \\
420000	22015.67 \\
440000	22233.94 \\
460000	22530.47 \\
480000	22906.67 \\
500000	23291.57 \\
520000	23569 \\
540000	23661.49 \\
560000	23914.3 \\
580000	24220.91 \\
600000	24490.19 \\
620000	24553.37 \\
640000	24563.88 \\
660000	24570.09 \\
680000	24578.86 \\
700000	24590.79 \\
720000	24605.5 \\
740000	24617.24 \\
760000	24624.63 \\
780000	24631.89 \\
800000	24643.51 \\
820000	24647.34 \\
840000	24659.25 \\
860000	24668.08 \\
880000	24678.95 \\
900000	24689.39 \\
920000	24694.6 \\
940000	24699.69 \\
960000	24704.69 \\
980000	24715.63 \\
};
\addplot [thick, mark=star, mark repeat=10, black, dashed]
table [row sep=\\]{%
0	0.1 \\
20000	973.79 \\
40000	1956.82 \\
60000	2941.01 \\
80000	3913.73 \\
100000	4895.49 \\
120000	5872 \\
140000	6848.18 \\
160000	7828.89 \\
180000	8801.29 \\
200000	9788.88 \\
220000	10762.4 \\
240000	11747.95 \\
260000	12721.71 \\
280000	13703.89 \\
300000	14689.72 \\
320000	15658.2 \\
340000	16651.76 \\
360000	17625.33 \\
380000	18608.65 \\
400000	19594.39 \\
420000	20565.53 \\
440000	21550.79 \\
460000	22525.53 \\
480000	23504.83 \\
500000	24485.21 \\
520000	25459.03 \\
540000	26448.71 \\
560000	27422.15 \\
580000	28407.93 \\
600000	29381.87 \\
620000	30362.5 \\
640000	31347.84 \\
660000	32321.04 \\
680000	33312.51 \\
700000	34287.95 \\
720000	35269.68 \\
740000	36253.79 \\
760000	37225.17 \\
780000	38209.19 \\
800000	39182.93 \\
820000	40162.07 \\
840000	41142.98 \\
860000	42118.55 \\
880000	43103.58 \\
900000	44075.46 \\
920000	45062.3 \\
940000	46037.73 \\
960000	47016.67 \\
980000	48001.57 \\
};
\addplot [thick, mark=star, mark repeat=10, black]
table [row sep=\\]{%
0	0.09 \\
20000	965.89 \\
40000	1928.22 \\
60000	2878.96 \\
80000	3833.36 \\
100000	4800.77 \\
120000	5813.9 \\
140000	6849.89 \\
160000	7597.12 \\
180000	8300.52 \\
200000	8997.49 \\
220000	9694.61 \\
240000	10400.3 \\
260000	11100.23 \\
280000	11821.39 \\
300000	12183.42 \\
320000	12408.59 \\
340000	12675.35 \\
360000	12921.44 \\
380000	13161.05 \\
400000	13398.79 \\
420000	13620.68 \\
440000	13766.75 \\
460000	13851.49 \\
480000	13979.49 \\
500000	14101.02 \\
520000	14215.92 \\
540000	14308.08 \\
560000	14415.02 \\
580000	14477.26 \\
600000	14491.62 \\
620000	14502.63 \\
640000	14516.06 \\
660000	14530.27 \\
680000	14542.17 \\
700000	14555.47 \\
720000	14569.17 \\
740000	14580.93 \\
760000	14593.05 \\
780000	14604.81 \\
800000	14618.02 \\
820000	14633.7 \\
840000	14647.02 \\
860000	14663.48 \\
880000	14676.57 \\
900000	14689.56 \\
920000	14702.14 \\
940000	14715.92 \\
960000	14731.67 \\
980000	14745.58 \\
};
\addplot [thick,mark=triangle, mark repeat=10, red, dashed]
table [row sep=\\]{%
0	0.08 \\
20000	833.99 \\
40000	1681.7 \\
60000	2520.14 \\
80000	3390.7 \\
100000	4224.08 \\
120000	5061.92 \\
140000	5889.13 \\
160000	6733.28 \\
180000	7558.25 \\
200000	8417.93 \\
220000	9280.99 \\
240000	10131.89 \\
260000	10967.79 \\
280000	11830.47 \\
300000	12702.51 \\
320000	13567.31 \\
340000	14394.23 \\
360000	15228.33 \\
380000	16066.55 \\
400000	16920.56 \\
420000	17773.02 \\
440000	18621.29 \\
460000	19457.77 \\
480000	20277.42 \\
500000	21126 \\
520000	21942.05 \\
540000	22795.02 \\
560000	23671.04 \\
580000	24517.11 \\
600000	25361.64 \\
620000	26201.29 \\
640000	27082.76 \\
660000	27959.81 \\
680000	28795.3 \\
700000	29623.47 \\
720000	30453.43 \\
740000	31307.82 \\
760000	32156.57 \\
780000	33014.29 \\
800000	33848.69 \\
820000	34686.78 \\
840000	35520.99 \\
860000	36351.3 \\
880000	37183.2 \\
900000	38062.81 \\
920000	38908.27 \\
940000	39765.69 \\
960000	40584.16 \\
980000	41475.41 \\
};
\addplot [thick,mark=triangle, mark repeat=10, red]
table [row sep=\\]{%
0	0.08 \\
20000	887.38 \\
40000	1775.02 \\
60000	2631.51 \\
80000	3470.14 \\
100000	4301.11 \\
120000	5105.88 \\
140000	5911.92 \\
160000	6624.57 \\
180000	7306.24 \\
200000	7987 \\
220000	8665.58 \\
240000	9344.44 \\
260000	10022.35 \\
280000	10700.28 \\
300000	11390.17 \\
320000	12085.37 \\
340000	12708.66 \\
360000	12866.83 \\
380000	13032.48 \\
400000	13205.13 \\
420000	13370.05 \\
440000	13532.12 \\
460000	13702.63 \\
480000	13870.28 \\
500000	14037.67 \\
520000	14201.9 \\
540000	14294.85 \\
560000	14308.77 \\
580000	14323.99 \\
600000	14342 \\
620000	14361.2 \\
640000	14376.53 \\
660000	14393.26 \\
680000	14410.33 \\
700000	14428.88 \\
720000	14444.72 \\
740000	14464.43 \\
760000	14483.26 \\
780000	14501.37 \\
800000	14516.16 \\
820000	14532.61 \\
840000	14549.35 \\
860000	14564.7 \\
880000	14581.44 \\
900000	14598.19 \\
920000	14615.37 \\
940000	14629.89 \\
960000	14644.17 \\
980000	14659.28 \\
};
\addplot [thick,mark=diamond, mark repeat=10, color1, dashed]
table [row sep=\\]{%
0	0.07 \\
20000	697.13 \\
40000	1390.27 \\
60000	2075.38 \\
80000	2763.29 \\
100000	3457.3 \\
120000	4148.83 \\
140000	4836.17 \\
160000	5521.29 \\
180000	6197.42 \\
200000	6879.81 \\
220000	7553.95 \\
240000	8222.2 \\
260000	8889.23 \\
280000	9552.4 \\
300000	10209.04 \\
320000	10866.92 \\
340000	11530.49 \\
360000	12199.79 \\
380000	12860.9 \\
400000	13525.46 \\
420000	14179.42 \\
440000	14834.38 \\
460000	15485.26 \\
480000	16135.98 \\
500000	16793.21 \\
520000	17471.59 \\
540000	18148.8 \\
560000	18820.32 \\
580000	19491.8 \\
600000	20155.06 \\
620000	20823.48 \\
640000	21493.71 \\
660000	22168.19 \\
680000	22838.02 \\
700000	23512.74 \\
720000	24172.04 \\
740000	24838.25 \\
760000	25496.38 \\
780000	26155.74 \\
800000	26815.3 \\
820000	27468.94 \\
840000	28113.99 \\
860000	28764.35 \\
880000	29407.7 \\
900000	30046.43 \\
920000	30684.47 \\
940000	31320.89 \\
960000	31961.39 \\
980000	32602.59 \\
};
\addplot [thick,mark=diamond, mark repeat=10, color1]
table [row sep=\\]{%
0	0.07 \\
20000	679.53 \\
40000	1302.63 \\
60000	1839.35 \\
80000	2370.8 \\
100000	2920.13 \\
120000	3209.25 \\
140000	3220.17 \\
160000	3229.93 \\
180000	3239.69 \\
200000	3249.47 \\
220000	3261.03 \\
240000	3270.03 \\
260000	3279.63 \\
280000	3291.78 \\
300000	3299.42 \\
320000	3309.47 \\
340000	3318.22 \\
360000	3329.78 \\
380000	3340.97 \\
400000	3352.57 \\
420000	3364.31 \\
440000	3375.25 \\
460000	3385.31 \\
480000	3395.78 \\
500000	3406.12 \\
520000	3415.81 \\
540000	3426.89 \\
560000	3437.61 \\
580000	3446.59 \\
600000	3457.73 \\
620000	3468.37 \\
640000	3480.12 \\
660000	3489.72 \\
680000	3499.7 \\
700000	3510.15 \\
720000	3520.61 \\
740000	3530.96 \\
760000	3541.42 \\
780000	3552.12 \\
800000	3562.84 \\
820000	3572.78 \\
840000	3582.5 \\
860000	3593.08 \\
880000	3604.88 \\
900000	3615.79 \\
920000	3626.85 \\
940000	3637.16 \\
960000	3646.11 \\
980000	3656.15 \\
};
\end{axis}

\end{tikzpicture}

==> exponential.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[scale=0.75, every node/.style={scale=0.85}]

\definecolor{color1}{rgb}{0,0,0}
\definecolor{color2}{rgb}{0.75,0.75,0}
\definecolor{color3}{rgb}{0.75,0,0.75}

\begin{axis}[
grid=both,
grid style={white!50!black},
axis background/.style={fill=white},
axis line style={black},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
legend cell align={left},
legend entries={{$\lambda_i$ = 1.0},{$\lambda_i$ = 3.0},{$\lambda_i$ = 5.0},{$\lambda_i$ = 7.0},{$\lambda_i$ = 9.0}},
legend style={at={(0.03,0.03)}, anchor=south west, draw=white!80.0!black, fill=white!99.80392156862746!black},
tick align=outside,
tick pos=left,
xlabel={x},
xmajorgrids,
xmin=-0.0392780323685732, xmax=1.03278054711694,
ylabel={$P(X \geq x)$},
ymajorgrids,
ymin=-0.049849, ymax=1.048149
]
\addlegendimage{thick, green!50.0!black, mark=asterisk}
\addlegendimage{thick, color1, mark=o}
\addlegendimage{thick, color2, mark=star}
\addlegendimage{thick, lightgray!62.22222222222222!black, mark=triangle}
\addlegendimage{thick, color3, mark=diamond}
\addplot [thick, color3]
table [row sep=\\]{%
-0.3000000000000000	1.0 \\
0.00000000000000000	1.0 \\
0.00998401282922471	0.99824 \\
};
\addplot [thick, green!50.0!black, mark=asterisk, mark repeat=10]
table [row sep=\\]{%
0.00945190306258633	0.98607 \\
0.0283411862958662	0.95711 \\
0.0472304695291461	0.92905 \\
0.0661197527624261	0.90093 \\
0.085009035995706	0.87436 \\
0.103898319228986	0.84834 \\
0.122787602462266	0.82245 \\
0.141676885695546	0.79774 \\
0.160566168928826	0.774 \\
0.179455452162106	0.74955 \\
0.198344735395385	0.72573 \\
0.217234018628665	0.70265 \\
0.236123301861945	0.67912 \\
0.255012585095225	0.65696 \\
0.273901868328505	0.63442 \\
0.292791151561785	0.61227 \\
0.311680434795065	0.58986 \\
0.330569718028345	0.56768 \\
0.349459001261625	0.54503 \\
0.368348284494905	0.52232 \\
0.387237567728185	0.49982 \\
0.406126850961464	0.47765 \\
0.425016134194744	0.45601 \\
0.443905417428024	0.43448 \\
0.462794700661304	0.4118 \\
0.481683983894584	0.38993 \\
0.500573267127864	0.3683 \\
0.519462550361144	0.34625 \\
0.538351833594424	0.32515 \\
0.557241116827704	0.30272 \\
0.576130400060984	0.28038 \\
0.595019683294264	0.2588 \\
0.613908966527543	0.23701 \\
0.632798249760823	0.21562 \\
0.651687532994103	0.19437 \\
0.670576816227383	0.17317 \\
0.689466099460663	0.15287 \\
0.708355382693943	0.13289 \\
0.727244665927223	0.11381 \\
0.746133949160503	0.09557 \\
0.765023232393783	0.07733 \\
0.783912515627063	0.06034 \\
0.802801798860343	0.04527 \\
0.821691082093623	0.03205 \\
0.840580365326902	0.02078 \\
0.859469648560182	0.01216 \\
0.878358931793462	0.00624 \\
0.897248215026742	0.00246 \\
0.916137498260022	0.00058 \\
0.935026781493302	6e-05 \\
};
\addplot [thick, color1, mark=o, mark repeat=10]
table [row sep=\\]{%
0.00984086645688068	0.99506 \\
0.0294771690221534	0.98508 \\
0.0491134715874262	0.97533 \\
0.0687497741526989	0.96462 \\
0.0883860767179717	0.95578 \\
0.108022379283244	0.94562 \\
0.127658681848517	0.93542 \\
0.14729498441379	0.9257 \\
0.166931286979063	0.91591 \\
0.186567589544335	0.90566 \\
0.206203892109608	0.89555 \\
0.225840194674881	0.88516 \\
0.245476497240154	0.87456 \\
0.265112799805426	0.86402 \\
0.284749102370699	0.85299 \\
0.304385404935972	0.84275 \\
0.324021707501245	0.83154 \\
0.343658010066517	0.81964 \\
0.36329431263179	0.80776 \\
0.382930615197063	0.7957 \\
0.402566917762336	0.78312 \\
0.422203220327608	0.7707 \\
0.441839522892881	0.75806 \\
0.461475825458154	0.74432 \\
0.481112128023427	0.73081 \\
0.5007484305887	0.71641 \\
0.520384733153972	0.70157 \\
0.540021035719245	0.68573 \\
0.559657338284518	0.6693 \\
0.579293640849791	0.65193 \\
0.598929943415063	0.6339 \\
0.618566245980336	0.61443 \\
0.638202548545609	0.59399 \\
0.657838851110882	0.57251 \\
0.677475153676154	0.54859 \\
0.697111456241427	0.52421 \\
0.7167477588067	0.49884 \\
0.736384061371973	0.46977 \\
0.756020363937245	0.43848 \\
0.775656666502518	0.40493 \\
0.795292969067791	0.36864 \\
0.814929271633064	0.32917 \\
0.834565574198336	0.2861 \\
0.854201876763609	0.23998 \\
0.873838179328882	0.19199 \\
0.893474481894155	0.13962 \\
0.913110784459427	0.08833 \\
0.9327470870247	0.04266 \\
0.952383389589973	0.01134 \\
0.972019692155246	0.00057 \\
};
\addplot [thick, color2, mark=star, mark repeat=10]
table [row sep=\\]{%
0.00991417808320172	0.99674 \\
0.0297218639285136	0.9909 \\
0.0495295497738254	0.98468 \\
0.0693372356191373	0.97844 \\
0.0891449214644491	0.97251 \\
0.108952607309761	0.96658 \\
0.128760293155073	0.96024 \\
0.148567979000385	0.95376 \\
0.168375664845696	0.94739 \\
0.188183350691008	0.94103 \\
0.20799103653632	0.93441 \\
0.227798722381632	0.92858 \\
0.247606408226944	0.9217 \\
0.267414094072256	0.91485 \\
0.287221779917568	0.90781 \\
0.307029465762879	0.90085 \\
0.326837151608191	0.89363 \\
0.346644837453503	0.88638 \\
0.366452523298815	0.87898 \\
0.386260209144127	0.87102 \\
0.406067894989439	0.8626 \\
0.425875580834751	0.85457 \\
0.445683266680062	0.84587 \\
0.465490952525374	0.83615 \\
0.485298638370686	0.82671 \\
0.505106324215998	0.8169 \\
0.52491401006131	0.80629 \\
0.544721695906622	0.79497 \\
0.564529381751933	0.78293 \\
0.584337067597245	0.77004 \\
0.604144753442557	0.75672 \\
0.623952439287869	0.74219 \\
0.643760125133181	0.72613 \\
0.663567810978493	0.70999 \\
0.683375496823804	0.69261 \\
0.703183182669116	0.67255 \\
0.722990868514428	0.65116 \\
0.74279855435974	0.6276 \\
0.762606240205052	0.60074 \\
0.782413926050364	0.57192 \\
0.802221611895676	0.53881 \\
0.822029297740987	0.50087 \\
0.841836983586299	0.45653 \\
0.861644669431611	0.4072 \\
0.881452355276923	0.34701 \\
0.901260041122235	0.27766 \\
0.921067726967547	0.19995 \\
0.940875412812859	0.11625 \\
0.96068309865817	0.03954 \\
0.980490784503482	0.00154 \\
};
\addplot [thick, lightgray!62.22222222222222!black, mark=triangle, mark repeat=10]
table [row sep=\\]{%
0.0099869622251715	0.99777 \\
0.0298242967855	0.99339 \\
0.0496616313458284	0.98895 \\
0.0694989659061569	0.98451 \\
0.0893363004664853	0.98028 \\
0.109173635026814	0.97548 \\
0.129010969587142	0.97105 \\
0.148848304147471	0.96681 \\
0.168685638707799	0.96205 \\
0.188522973268128	0.95734 \\
0.208360307828456	0.95271 \\
0.228197642388784	0.94837 \\
0.248034976949113	0.9432 \\
0.267872311509441	0.93801 \\
0.28770964606977	0.93284 \\
0.307546980630098	0.92755 \\
0.327384315190427	0.92242 \\
0.347221649750755	0.9166 \\
0.367058984311084	0.91064 \\
0.386896318871412	0.90483 \\
0.40673365343174	0.89891 \\
0.426570987992069	0.8923 \\
0.446408322552397	0.88565 \\
0.466245657112726	0.87856 \\
0.486082991673054	0.87174 \\
0.505920326233383	0.86365 \\
0.525757660793711	0.85498 \\
0.54559499535404	0.84607 \\
0.565432329914368	0.83715 \\
0.585269664474697	0.828 \\
0.605106999035025	0.81727 \\
0.624944333595353	0.80657 \\
0.644781668155682	0.79439 \\
0.66461900271601	0.7814 \\
0.684456337276339	0.76692 \\
0.704293671836667	0.75089 \\
0.724131006396996	0.73354 \\
0.743968340957324	0.71369 \\
0.763805675517653	0.69118 \\
0.783643010077981	0.66632 \\
0.803480344638309	0.63741 \\
0.823317679198638	0.60366 \\
0.843155013758966	0.56455 \\
0.862992348319295	0.5178 \\
0.882829682879623	0.46319 \\
0.902667017439952	0.39583 \\
0.92250435200028	0.31094 \\
0.942341686560609	0.20741 \\
0.962179021120937	0.09169 \\
0.982016355681265	0.00641 \\
};
\addplot [thick, color3, mark=diamond, mark repeat=10]
table [row sep=\\]{%
0.00998401282922471	0.99824 \\
0.0298629230099707	0.99473 \\
0.0497418331907166	0.99131 \\
0.0696207433714626	0.9878 \\
0.0894996535522086	0.9844 \\
0.109378563732955	0.98113 \\
0.129257473913701	0.97775 \\
0.149136384094446	0.9742 \\
0.169015294275192	0.97066 \\
0.188894204455938	0.96693 \\
0.208773114636684	0.96283 \\
0.22865202481743	0.95912 \\
0.248530934998176	0.95516 \\
0.268409845178922	0.95114 \\
0.288288755359668	0.94741 \\
0.308167665540414	0.94328 \\
0.32804657572116	0.93909 \\
0.347925485901906	0.93435 \\
0.367804396082652	0.92959 \\
0.387683306263398	0.92491 \\
0.407562216444144	0.92045 \\
0.42744112662489	0.91511 \\
0.447320036805636	0.90949 \\
0.467198946986382	0.90412 \\
0.487077857167128	0.89888 \\
0.506956767347874	0.89301 \\
0.52683567752862	0.88658 \\
0.546714587709366	0.87948 \\
0.566593497890112	0.87204 \\
0.586472408070858	0.86381 \\
0.606351318251604	0.85548 \\
0.62623022843235	0.84585 \\
0.646109138613096	0.83554 \\
0.665988048793842	0.82507 \\
0.685866958974587	0.81365 \\
0.705745869155334	0.80056 \\
0.725624779336079	0.78588 \\
0.745503689516825	0.76848 \\
0.765382599697571	0.74935 \\
0.785261509878317	0.72813 \\
0.805140420059063	0.70328 \\
0.825019330239809	0.67426 \\
0.844898240420555	0.63972 \\
0.864777150601301	0.59785 \\
0.884656060782047	0.5459 \\
0.904534970962793	0.4805 \\
0.924413881143539	0.39376 \\
0.944292791324285	0.28172 \\
0.964171701505031	0.1398 \\
0.984050611685777	0.01183 \\
};
\addplot[thick, color3]
table[row sep=\\]{
0.984050611685777	0.01183 \\
0.989050611685777	0.00607 \\
0.994019692155246	0.00307 \\
0.999019692155246	0.00207 \\
0.999519692155246	0.00127 \\
1.00000000000000	0.00000 \\
1.300000000000000	0.00000 \\
};
\end{axis}

\end{tikzpicture}

==> max_N_12.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.9}]

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
grid=both,
grid style={white!75!black},
axis background/.style={fill=white},
axis line style={black},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={t},
ylabel={W(t)},
ymode=log,
legend cell align={left},
legend entries={{UCB, K=2},{CMAB\_SM, K=2},{UCB, K=3},{CMAB\_SM, K=3},{UCB, K=5},{CMAB\_SM, K=5}},
legend style={at={(0.55,0.37)},nodes={scale=0.6, transform shape}, anchor=north west, draw=white!80.0!black, fill=white!99.80392156862746!black},
%tick_align=outside,
tick pos=left,
xmajorgrids,
xmin=-49000, xmax=1029000,
ymajorgrids,
ymin=300, ymax=77665.399
]
\addlegendimage{mark=asterisk, dashed, green!50.0!black}
\addlegendimage{mark=asterisk, green!50.0!black}
\addlegendimage{mark=o, dashed, color0}
\addlegendimage{mark=o, color0}
\addlegendimage{mark=star, dashed, black}
\addlegendimage{mark=star, black}
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black, dashed]
table [row sep=\\]{%
0	1 \\
20000	2646.27 \\
40000	3818.63 \\
60000	4617.23 \\
80000	5247.93 \\
100000	5710.27 \\
120000	6084.9 \\
140000	6422.07 \\
160000	6713.67 \\
180000	6960.07 \\
200000	7196.2 \\
220000	7397.57 \\
240000	7577.6 \\
260000	7753.63 \\
280000	7910.67 \\
300000	8061.4 \\
320000	8206.2 \\
340000	8342.87 \\
360000	8471.43 \\
380000	8591.37 \\
400000	8712.97 \\
420000	8819.8 \\
440000	8935.37 \\
460000	9048.17 \\
480000	9155.8 \\
500000	9251.7 \\
520000	9343.1 \\
540000	9428.47 \\
560000	9522.6 \\
580000	9600.67 \\
600000	9678.37 \\
620000	9754.93 \\
640000	9835.6 \\
660000	9913.1 \\
680000	9984.67 \\
700000	10049.1 \\
720000	10110.7 \\
740000	10173.9 \\
760000	10241.1 \\
780000	10300.73 \\
800000	10363.43 \\
820000	10425.97 \\
840000	10478.7 \\
860000	10527.17 \\
880000	10572.83 \\
900000	10616.97 \\
920000	10662.13 \\
940000	10695.23 \\
960000	10737.63 \\
980000	10775 \\
};
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black]
table [row sep=\\]{%
0	1 \\
20000	3999.87 \\
40000	7459.87 \\
60000	10012.93 \\
80000	11999.6 \\
100000	14206.37 \\
120000	16997.37 \\
140000	20076.47 \\
160000	23069.83 \\
180000	25108.43 \\
200000	27020 \\
220000	29067.43 \\
240000	30781.43 \\
260000	32099.97 \\
280000	33300.83 \\
300000	34555.43 \\
320000	35873.9 \\
340000	37081.93 \\
360000	38152.1 \\
380000	39161.73 \\
400000	40211.33 \\
420000	40961.47 \\
440000	41564.3 \\
460000	42141.03 \\
480000	42843.83 \\
500000	43426.67 \\
520000	44067 \\
540000	44516.13 \\
560000	44903.63 \\
580000	45282.43 \\
600000	45682.27 \\
620000	46125.83 \\
640000	46489.77 \\
660000	46882.67 \\
680000	47182.53 \\
700000	47423 \\
720000	47645.77 \\
740000	47995.5 \\
760000	48227.83 \\
780000	48381.53 \\
800000	48535.37 \\
820000	48640.5 \\
840000	48780.93 \\
860000	48953.27 \\
880000	49107.17 \\
900000	49203.87 \\
920000	49261.33 \\
940000	49297.83 \\
960000	49323.53 \\
980000	49358.57 \\
};
\addplot [thick, mark=o, mark repeat=10, color0, dashed]
table [row sep=\\]{%
0	1 \\
20000	1954.93 \\
40000	3702.8 \\
60000	5051.67 \\
80000	6355.4 \\
100000	7649.83 \\
120000	8847.73 \\
140000	9804.67 \\
160000	10632.23 \\
180000	11446.5 \\
200000	12251.4 \\
220000	13056 \\
240000	13838.37 \\
260000	14575.87 \\
280000	15301.03 \\
300000	16022.3 \\
320000	16724.1 \\
340000	17389.27 \\
360000	17980.67 \\
380000	18526.7 \\
400000	19057.5 \\
420000	19540.27 \\
440000	19982.97 \\
460000	20415.03 \\
480000	20847.6 \\
500000	21275.67 \\
520000	21696.3 \\
540000	22117.73 \\
560000	22530.73 \\
580000	22951 \\
600000	23375.4 \\
620000	23790.8 \\
640000	24194.4 \\
660000	24597.83 \\
680000	24988.87 \\
700000	25358.87 \\
720000	25716.83 \\
740000	26080.13 \\
760000	26432.03 \\
780000	26769.2 \\
800000	27100.63 \\
820000	27436.87 \\
840000	27766.13 \\
860000	28085.73 \\
880000	28398.13 \\
900000	28692.37 \\
920000	28988.2 \\
940000	29274.77 \\
960000	29565.7 \\
980000	29854.47 \\
};
\addplot [thick, mark=o, mark repeat=10, color0]
table [row sep=\\]{%
0	1 \\
20000	2184.1 \\
40000	4266 \\
60000	5894.97 \\
80000	7568.63 \\
100000	9106.8 \\
120000	10308.63 \\
140000	11334.37 \\
160000	11986.43 \\
180000	12170.8 \\
200000	12396.37 \\
220000	12628.17 \\
240000	12777.43 \\
260000	12827.97 \\
280000	12834.3 \\
300000	12837.03 \\
320000	12840.13 \\
340000	12844.1 \\
360000	12844.6 \\
380000	12842.1 \\
400000	12843.87 \\
420000	12849.33 \\
440000	12853.23 \\
460000	12857.3 \\
480000	12857.7 \\
500000	12862.4 \\
520000	12863.23 \\
540000	12863.1 \\
560000	12865.87 \\
580000	12861.8 \\
600000	12863 \\
620000	12862.07 \\
640000	12864.43 \\
660000	12866.17 \\
680000	12869.53 \\
700000	12869.93 \\
720000	12868.43 \\
740000	12871.97 \\
760000	12871.47 \\
780000	12869.7 \\
800000	12874.87 \\
820000	12881.63 \\
840000	12883.67 \\
860000	12886.33 \\
880000	12896.03 \\
900000	12903.5 \\
920000	12902.33 \\
940000	12905.07 \\
960000	12906.13 \\
980000	12909.17 \\
};
\addplot [thick, mark=star, mark repeat=10, black, dashed]
table [row sep=\\]{%
0	1 \\
20000	666.73 \\
40000	1333.87 \\
60000	1989.2 \\
80000	2641.87 \\
100000	3292.17 \\
120000	3946.47 \\
140000	4597.73 \\
160000	5177.33 \\
180000	5752 \\
200000	6318.17 \\
220000	6891.37 \\
240000	7463.33 \\
260000	8027.47 \\
280000	8601.37 \\
300000	9164.47 \\
320000	9739.87 \\
340000	10314.53 \\
360000	10883.37 \\
380000	11447.17 \\
400000	12014.9 \\
420000	12558.13 \\
440000	13106.27 \\
460000	13637.43 \\
480000	14155.13 \\
500000	14600.4 \\
520000	15034.93 \\
540000	15457.8 \\
560000	15882.37 \\
580000	16310.23 \\
600000	16734.2 \\
620000	17154.1 \\
640000	17568.87 \\
660000	17994.6 \\
680000	18418.47 \\
700000	18838.27 \\
720000	19254.63 \\
740000	19668.33 \\
760000	20085.87 \\
780000	20506.43 \\
800000	20924.77 \\
820000	21344.73 \\
840000	21763.53 \\
860000	22180.9 \\
880000	22598.63 \\
900000	23011.03 \\
920000	23409.73 \\
940000	23802.27 \\
960000	24203.2 \\
980000	24605.9 \\
};
\addplot [thick, mark=star, mark repeat=10, black]
table [row sep=\\]{%
0	1 \\
20000	631.37 \\
40000	1186.53 \\
60000	1730.47 \\
80000	2172.97 \\
100000	2496.07 \\
120000	2806.03 \\
140000	3216.93 \\
160000	3514.87 \\
180000	3863.1 \\
200000	4178.87 \\
220000	4267.6 \\
240000	4268.03 \\
260000	4268.73 \\
280000	4269 \\
300000	4270.33 \\
320000	4271.33 \\
340000	4272.83 \\
360000	4273.73 \\
380000	4274.97 \\
400000	4277.5 \\
420000	4276.73 \\
440000	4275.53 \\
460000	4274.4 \\
480000	4274.37 \\
500000	4275.73 \\
520000	4276.93 \\
540000	4276.93 \\
560000	4278.83 \\
580000	4278.23 \\
600000	4280.6 \\
620000	4280.43 \\
640000	4280.2 \\
660000	4280.77 \\
680000	4279.83 \\
700000	4280.37 \\
720000	4281.37 \\
740000	4281.8 \\
760000	4283.07 \\
780000	4284.17 \\
800000	4284.9 \\
820000	4285.6 \\
840000	4286.67 \\
860000	4285.1 \\
880000	4283.57 \\
900000	4282.03 \\
920000	4283.43 \\
940000	4283.2 \\
960000	4283.67 \\
980000	4284.07 \\
};
\end{axis}

\end{tikzpicture}

==> max_N_24.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.9}]

\definecolor{color1}{rgb}{0.25,0.50,0.95}
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
grid=both,
grid style={white!75!black},
axis background/.style={fill=white},
axis line style={black},
ymode=log,
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel={t},
ylabel={W(t)},
legend cell align={left},
legend entries={{UCB, K=2},{CMAB\_SM, K=2},{UCB, K=3},{CMAB\_SM, K=3},{UCB, K=5},{CMAB\_SM, K=5},{UCB, K=7},{CMAB\_SM, K=7},{UCB, K=11},{CMAB\_SM, K=11}},
legend style={at={(0.52,0.47)},nodes={scale=0.6, transform shape}, anchor=north west, draw=white!80.0!black, fill=white, fill opacity=0.97, draw opacity=1,text opacity=1},
tick align=outside,
tick pos=left,
%x grid style={white},
xmajorgrids,
xmin=-49000, xmax=1029000,
%y grid style={white},
ymajorgrids,
ymin=0.35, ymax=82566.358
]
\addlegendimage{mark=asterisk, dashed, green!50.0!black}
\addlegendimage{mark=asterisk, green!50.0!black}
\addlegendimage{mark=o, dashed, color0}
\addlegendimage{mark=o, color0}
\addlegendimage{mark=star, dashed, black}
\addlegendimage{mark=star, black}
\addlegendimage{mark=triangle, dashed, red}
\addlegendimage{mark=triangle, red}
\addlegendimage{mark=diamond, dashed, color1}
\addlegendimage{mark=diamond, color1}
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black, dashed]
table [row sep=\\]{%
0	1 \\
20000	4222.6 \\
40000	7329.07 \\
60000	9403.77 \\
80000	11210.9 \\
100000	12927.13 \\
120000	14421.6 \\
140000	15540.23 \\
160000	16504.73 \\
180000	17405.17 \\
200000	18303.07 \\
220000	19170.23 \\
240000	19984.27 \\
260000	20747.97 \\
280000	21450.8 \\
300000	22110.93 \\
320000	22693 \\
340000	23259.4 \\
360000	23791.67 \\
380000	24273.67 \\
400000	24751.1 \\
420000	25220.07 \\
440000	25668.43 \\
460000	26100.37 \\
480000	26517.7 \\
500000	26929.13 \\
520000	27336.1 \\
540000	27731.63 \\
560000	28107.83 \\
580000	28482.13 \\
600000	28838.8 \\
620000	29178.9 \\
640000	29517.27 \\
660000	29846.07 \\
680000	30164.63 \\
700000	30475.53 \\
720000	30789.27 \\
740000	31098.5 \\
760000	31404.3 \\
780000	31704.5 \\
800000	31995.47 \\
820000	32284.67 \\
840000	32550.27 \\
860000	32808.97 \\
880000	33068.87 \\
900000	33320.63 \\
920000	33564.93 \\
940000	33798 \\
960000	34033.6 \\
980000	34262.47 \\
};
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black]
table [row sep=\\]{%
0	0.93 \\
20000	4060.5 \\
40000	7753.9 \\
60000	10914.83 \\
80000	14376.67 \\
100000	17795.83 \\
120000	21519.5 \\
140000	24067.27 \\
160000	26305.13 \\
180000	27840.1 \\
200000	29078.3 \\
220000	30247.2 \\
240000	31183.27 \\
260000	31789.87 \\
280000	32372.67 \\
300000	32918.43 \\
320000	33391.4 \\
340000	33815.87 \\
360000	34209.83 \\
380000	34627.87 \\
400000	35084.57 \\
420000	35327.9 \\
440000	35674.3 \\
460000	35892.63 \\
480000	36106.17 \\
500000	36266.17 \\
520000	36476.73 \\
540000	36640.23 \\
560000	36748.03 \\
580000	36879.27 \\
600000	36915.8 \\
620000	36915.9 \\
640000	36919.77 \\
660000	36921.33 \\
680000	36919.2 \\
700000	36923.17 \\
720000	36924.07 \\
740000	36923.47 \\
760000	36924.73 \\
780000	36920.4 \\
800000	36921.4 \\
820000	36923.57 \\
840000	36928.33 \\
860000	36923.73 \\
880000	36922.77 \\
900000	36924.53 \\
920000	36924.17 \\
940000	36928.3 \\
960000	36929 \\
980000	36931.93 \\
};
\addplot [thick, mark=o, mark repeat=10, color0, dashed]
table [row sep=\\]{%
0	1 \\
20000	2468.57 \\
40000	4942.87 \\
60000	7430.7 \\
80000	9903.43 \\
100000	12390.7 \\
120000	14601.33 \\
140000	16712.73 \\
160000	18822.23 \\
180000	20924.17 \\
200000	23004.6 \\
220000	25095.37 \\
240000	27175.03 \\
260000	29267.1 \\
280000	31348.2 \\
300000	33426.1 \\
320000	35499.73 \\
340000	37519.73 \\
360000	39231.1 \\
380000	40642.2 \\
400000	42039.93 \\
420000	43440.03 \\
440000	44825.83 \\
460000	46208.13 \\
480000	47589.83 \\
500000	48972.77 \\
520000	50343.83 \\
540000	51706.2 \\
560000	53070.03 \\
580000	54425.07 \\
600000	55782.37 \\
620000	57140.53 \\
640000	58494.4 \\
660000	59850.17 \\
680000	61207.5 \\
700000	62560.73 \\
720000	63915.17 \\
740000	65264.27 \\
760000	66606.2 \\
780000	67950.33 \\
800000	69307.57 \\
820000	70649.4 \\
840000	71989.03 \\
860000	73329.8 \\
880000	74678.33 \\
900000	76012.73 \\
920000	77327 \\
940000	78624.8 \\
960000	79895.27 \\
980000	81177.1 \\
};
\addplot [thick, mark=o, mark repeat=10, color0]
table [row sep=\\]{%
0	1 \\
20000	1906.83 \\
40000	4040.63 \\
60000	6173.97 \\
80000	8496.27 \\
100000	10757.93 \\
120000	12955.5 \\
140000	14646 \\
160000	15925.73 \\
180000	17277.17 \\
200000	18493.37 \\
220000	19527.47 \\
240000	19955.1 \\
260000	20316.67 \\
280000	20707.8 \\
300000	20952.5 \\
320000	21180.17 \\
340000	21297.8 \\
360000	21463.73 \\
380000	21611.63 \\
400000	21727.63 \\
420000	21822.57 \\
440000	21881.1 \\
460000	21939.97 \\
480000	22011.2 \\
500000	22119.43 \\
520000	22160.97 \\
540000	22191.5 \\
560000	22227.83 \\
580000	22254.33 \\
600000	22278.53 \\
620000	22281.1 \\
640000	22284.17 \\
660000	22286.53 \\
680000	22288.3 \\
700000	22289.27 \\
720000	22291.7 \\
740000	22295.37 \\
760000	22295.33 \\
780000	22296.27 \\
800000	22296.77 \\
820000	22296.87 \\
840000	22295.37 \\
860000	22295.6 \\
880000	22296.7 \\
900000	22296.43 \\
920000	22298.17 \\
940000	22299.07 \\
960000	22300.43 \\
980000	22302.17 \\
};
\addplot [thick, mark=star, mark repeat=10, black, dashed]
table [row sep=\\]{%
0	1 \\
20000	720.07 \\
40000	1375.6 \\
60000	2089.87 \\
80000	2737.5 \\
100000	3448.37 \\
120000	4103.43 \\
140000	4800.5 \\
160000	5465.07 \\
180000	6175.8 \\
200000	6832.07 \\
220000	7525.37 \\
240000	8224.2 \\
260000	8876.57 \\
280000	9585.53 \\
300000	10241.7 \\
320000	10941.8 \\
340000	11584.3 \\
360000	12300.03 \\
380000	12957.37 \\
400000	13667.23 \\
420000	14308.33 \\
440000	15021.07 \\
460000	15678.3 \\
480000	16374.1 \\
500000	17027.7 \\
520000	17728.83 \\
540000	18394.87 \\
560000	19080.17 \\
580000	19778.17 \\
600000	20429.17 \\
620000	21140.27 \\
640000	21790.33 \\
660000	22494.63 \\
680000	23140.5 \\
700000	23847.37 \\
720000	24501.43 \\
740000	25214.4 \\
760000	25852.07 \\
780000	26561.77 \\
800000	27208.33 \\
820000	27913.5 \\
840000	28573.4 \\
860000	29283.97 \\
880000	29954.87 \\
900000	30642.9 \\
920000	31352.33 \\
940000	32000.63 \\
960000	32706.67 \\
980000	33354.47 \\
};
\addplot [thick, mark=star, mark repeat=10, black]
table [row sep=\\]{%
0	1 \\
20000	627.27 \\
40000	1275.83 \\
60000	1979.97 \\
80000	2502.4 \\
100000	2914.97 \\
120000	3580.23 \\
140000	4331.3 \\
160000	4738.37 \\
180000	5082.23 \\
200000	5409.2 \\
220000	5805.3 \\
240000	6208.67 \\
260000	6676.3 \\
280000	7042.43 \\
300000	7142.6 \\
320000	7187.6 \\
340000	7240.2 \\
360000	7310.7 \\
380000	7367.43 \\
400000	7423.27 \\
420000	7488.37 \\
440000	7519.23 \\
460000	7531.23 \\
480000	7543.5 \\
500000	7557.9 \\
520000	7570.27 \\
540000	7578.7 \\
560000	7593.53 \\
580000	7602.57 \\
600000	7603.63 \\
620000	7605.03 \\
640000	7607.2 \\
660000	7608.03 \\
680000	7609.67 \\
700000	7610.53 \\
720000	7612.17 \\
740000	7612.63 \\
760000	7612.77 \\
780000	7612.8 \\
800000	7612.9 \\
820000	7613.27 \\
840000	7614.33 \\
860000	7614.53 \\
880000	7614.03 \\
900000	7613.57 \\
920000	7613.87 \\
940000	7613.63 \\
960000	7613.6 \\
980000	7614.73 \\
};
\addplot [thick,mark=triangle, mark repeat=10, red, dashed]
table [row sep=\\]{%
0	1 \\
20000	170.6 \\
40000	355.57 \\
60000	550.53 \\
80000	783.13 \\
100000	984.53 \\
120000	1122.5 \\
140000	1291.87 \\
160000	1468 \\
180000	1617.97 \\
200000	1783.57 \\
220000	1950.37 \\
240000	2129.13 \\
260000	2297.03 \\
280000	2503.77 \\
300000	2698.07 \\
320000	2877 \\
340000	3045.3 \\
360000	3213.83 \\
380000	3393.03 \\
400000	3591.97 \\
420000	3812.97 \\
440000	4021.77 \\
460000	4188.6 \\
480000	4341.8 \\
500000	4528.53 \\
520000	4678.73 \\
540000	4841.07 \\
560000	5011.43 \\
580000	5177.67 \\
600000	5353.83 \\
620000	5538.17 \\
640000	5733.03 \\
660000	5922.97 \\
680000	6085.27 \\
700000	6251.8 \\
720000	6420.37 \\
740000	6620.87 \\
760000	6829.93 \\
780000	7049.13 \\
800000	7221.07 \\
820000	7365.63 \\
840000	7534.7 \\
860000	7704.37 \\
880000	7852.63 \\
900000	8032.63 \\
920000	8190.77 \\
940000	8371.73 \\
960000	8542.6 \\
980000	8752.63 \\
};
\addplot [thick,mark=triangle, mark repeat=10, red]
table [row sep=\\]{%
0	1 \\
20000	185.83 \\
40000	359.83 \\
60000	543.73 \\
80000	753.47 \\
100000	948.73 \\
120000	1082 \\
140000	1217.73 \\
160000	1323.63 \\
180000	1409.57 \\
200000	1518.73 \\
220000	1656.43 \\
240000	1744.67 \\
260000	1851.7 \\
280000	1961.1 \\
300000	2073.73 \\
320000	2177.47 \\
340000	2257.07 \\
360000	2262.87 \\
380000	2269.63 \\
400000	2276.8 \\
420000	2284.13 \\
440000	2290.83 \\
460000	2296.13 \\
480000	2304.57 \\
500000	2308.53 \\
520000	2312.2 \\
540000	2314.4 \\
560000	2315.83 \\
580000	2316.93 \\
600000	2318.4 \\
620000	2319.93 \\
640000	2321.13 \\
660000	2322.27 \\
680000	2324.17 \\
700000	2324.57 \\
720000	2324.73 \\
740000	2325.03 \\
760000	2325.17 \\
780000	2325.67 \\
800000	2326.13 \\
820000	2326.67 \\
840000	2326.97 \\
860000	2327.27 \\
880000	2327.67 \\
900000	2327.93 \\
920000	2328.33 \\
940000	2328.63 \\
960000	2328.9 \\
980000	2329.03 \\
};
\addplot [thick,mark=diamond, mark repeat=10, color1, dashed]
table [row sep=\\]{%
0	1 \\
20000	8.93 \\
40000	19.07 \\
60000	28.87 \\
80000	38.5 \\
100000	44.93 \\
120000	50.87 \\
140000	58.93 \\
160000	70.97 \\
180000	78.67 \\
200000	89.2 \\
220000	96.17 \\
240000	102.17 \\
260000	109.27 \\
280000	118.9 \\
300000	127.03 \\
320000	134.03 \\
340000	141.4 \\
360000	146.87 \\
380000	151.23 \\
400000	155.13 \\
420000	162.17 \\
440000	170.67 \\
460000	176.23 \\
480000	182.87 \\
500000	188.97 \\
520000	195.63 \\
540000	201.13 \\
560000	207.67 \\
580000	215.8 \\
600000	221.9 \\
620000	229.6 \\
640000	235.87 \\
660000	240.63 \\
680000	246.67 \\
700000	252.23 \\
720000	258.8 \\
740000	266.6 \\
760000	272.97 \\
780000	279.9 \\
800000	286.67 \\
820000	293.3 \\
840000	299.67 \\
860000	303.73 \\
880000	310.9 \\
900000	318.27 \\
920000	324.5 \\
940000	330.93 \\
960000	336.5 \\
980000	341.17 \\
};
\addplot [thick,mark=diamond, mark repeat=10, color1]
table [row sep=\\]{%
0	1 \\
20000	9.23 \\
40000	14.27 \\
60000	21.73 \\
80000	25.1 \\
100000	27.53 \\
120000	30.83 \\
140000	32.37 \\
160000	33.93 \\
180000	34.5 \\
200000	35.17 \\
220000	35.63 \\
240000	36.3 \\
260000	36.93 \\
280000	37.43 \\
300000	38.07 \\
320000	38.37 \\
340000	38.8 \\
360000	39.03 \\
380000	39.47 \\
400000	39.83 \\
420000	40.27 \\
440000	40.57 \\
460000	40.9 \\
480000	41.3 \\
500000	41.5 \\
520000	41.83 \\
540000	42.1 \\
560000	42.3 \\
580000	42.77 \\
600000	43.23 \\
620000	43.67 \\
640000	44.03 \\
660000	44.13 \\
680000	44.43 \\
700000	44.67 \\
720000	45.13 \\
740000	45.47 \\
760000	45.97 \\
780000	46.23 \\
800000	46.57 \\
820000	47.1 \\
840000	47.57 \\
860000	48.07 \\
880000	48.43 \\
900000	48.77 \\
920000	49.03 \\
940000	49.27 \\
960000	49.9 \\
980000	50.27 \\
};
\end{axis}

\end{tikzpicture}

==> mean_JMLR_linear_K_2.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[thick,scale=0.57, every node/.style={scale=0.85}]

\definecolor{color0}{rgb}{0,0.749019607843137,1}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle t\)},
xmin=-48000, xmax=1008000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle W(t)\)},
ymin=-22714.8785, ymax=136115.6685,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.36
40000 19943.1
80000 36254.44
120000 48843.56
160000 59965.46
200000 67170.12
240000 69961.86
280000 74167.4
320000 79565.36
360000 84691.22
400000 89588.54
440000 93501.28
480000 97193.46
520000 100907
560000 104605.58
600000 108321.72
640000 112028.44
680000 115665.1
720000 117314.8
760000 118138.52
800000 118953.9
840000 119767.68
880000 120593.62
920000 121425.24
960000 122253.74
};
\addlegendentry{CSAR}
\addplot [semithick, green!50.19607843137255!black]
table {%
0 0.96
40000 21387.38
80000 39291.42
120000 55676.84
160000 80141.76
200000 87219.44
240000 90726.92
280000 95090.58
320000 98931.84
360000 102900.04
400000 105300.3
440000 108701.58
480000 111584.86
520000 114232.88
560000 115663.8
600000 116576.42
640000 120516.44
680000 123064.86
720000 124044.78
760000 125468.52
800000 127107.62
840000 128476.94
880000 129585.72
920000 129621.22
960000 129634.14
};
\addlegendentry{CMAB-SM}
\addplot [semithick, color0]
table {%
0 0.96
40000 19668.2
80000 34446.3
120000 45412.42
160000 50773.2
200000 53686.92
240000 55285.84
280000 56366.06
320000 56897.2
360000 57362.6
400000 57639.4
440000 57902.92
480000 58161.68
520000 58327
560000 58476.78
600000 58610.98
640000 58751.52
680000 58880.76
720000 58977.06
760000 58979.58
800000 58979.2
840000 58979.94
880000 58981
920000 58978.2
960000 58980.04
};
\addlegendentry{UCB}
\end{axis}

\end{tikzpicture}

==> mean_JMLR_linear_K_4.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[thick,scale=0.57, every node/.style={scale=0.85}]

\definecolor{color0}{rgb}{0,0.749019607843137,1}

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle t\)},
xmin=-48000, xmax=1008000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle W(t)\)},
ymin=-22714.8785, ymax=477023.6685,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.51
40000 18825.05
80000 35080.59
120000 44838.93
160000 56978.27
200000 68812.59
240000 75249.7
280000 80097.09
320000 84949.89
360000 89496.61
400000 91117.94
440000 92749.29
480000 94368.29
520000 96030.72
560000 97738.42
600000 99440.74
640000 101140.65
680000 102840.61
720000 104541.8
760000 106244.36
800000 107943.82
840000 109650.46
880000 111352.03
920000 113052.05
960000 114750.51
};
\addlegendentry{CSAR}
\addplot [semithick, green!50.19607843137255!black]
table {%
0 0.95
40000 18202.18
80000 39689.28
120000 58342.65
160000 73116.98
200000 90055.97
240000 114408.43
280000 127794.6
320000 140785.04
360000 152529.68
400000 159147.93
440000 165137.51
480000 170778.36
520000 175258.83
560000 180015.43
600000 184436.66
640000 187943.66
680000 190975.17
720000 193855.76
760000 196122.7
800000 202387.47
840000 206025.1
880000 206424.87
920000 206637.59
960000 209294.67
};
\addlegendentry{CMAB-SM}
\addplot [semithick, color0]
table {%
0 0.95
40000 18490
80000 38560.99
120000 57030.2
160000 76760.84
200000 94637.5
240000 113776.61
280000 132505.07
320000 151684.51
360000 170009.9
400000 189893.51
440000 208105.13
480000 226606.82
520000 246697.14
560000 265182.46
600000 284215.81
640000 302759.58
680000 322395.65
720000 340879.13
760000 360671.74
800000 378039.67
840000 397722.13
880000 416442.41
920000 435154.76
960000 454308.28
};
\addlegendentry{UCB}
\end{axis}

\end{tikzpicture}

==> mean_JMLR_linear_K_8.tex <==
% This file was created by tikzplotlib v0.8.2.
\begin{tikzpicture}[thick,scale=0.57, every node/.style={scale=0.85}]

\begin{axis}[
legend cell align={left},
legend style={at={(0.03,0.97)}, anchor=north west, draw=white!80.0!black},
tick align=outside,
tick pos=left,
x grid style={white!69.01960784313725!black},
xlabel={\(\displaystyle t\)},
xmin=-48000, xmax=1008000,
xtick style={color=black},
y grid style={white!69.01960784313725!black},
ylabel={\(\displaystyle W(t)\)},
ymin=-11643.78425, ymax=244530.24925,
ytick style={color=black}
]
\addplot [semithick, red]
table {%
0 0.49
40000 17096.235
80000 32244.37
120000 42530.285
160000 54459.535
200000 67948.49
240000 78335.88
280000 87414.525
320000 91819.85
360000 95699.665
400000 99578.1
440000 103464.395
480000 107351.91
520000 110924.015
560000 114162.72
600000 116818.89
640000 119194.945
680000 121573.405
720000 123941.585
760000 126322.44
800000 128708.02
840000 131088.43
880000 133402.8
920000 135670.625
960000 137932.66
};
\addlegendentry{CSAR}
\addplot [semithick, green!50.19607843137255!black]
table {%
0 0.93
40000 17529.04
80000 34397.3
120000 49857.145
160000 64316.095
200000 81479.99
240000 101529.15
280000 119040.44
320000 135030.195
360000 150326.3
400000 166032.73
440000 181218.52
480000 192011.97
520000 197721.635
560000 203454.935
600000 209039.47
640000 215157.05
680000 219967.745
720000 221783.72
760000 223580.865
800000 225914.825
840000 228394.665
880000 230462.605
920000 231649.19
960000 232885.975
};
\addlegendentry{CMAB-SM}
\end{axis}

\end{tikzpicture}

==> sim_reward_plot_k_2_fb4_new.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[thick,scale=0.57, every node/.style={scale=1}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.95,0.35)}, anchor=east, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-4950, xmax=103950,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Averaged Observed Reward},
ymajorgrids,
ymin=-0.03592, ymax=98.26712,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 6.50139999389648
1000 5.84000015258789
3000 8.7721996307373
4000 11.1023998260498
5000 6.17259979248047
6000 7.70919990539551
7000 4.43240022659302
8000 6.19420003890991
9000 6.69659996032715
10000 7.62139987945557
11000 9.9891996383667
12000 8.63500022888184
13000 6.51779985427856
14000 5.64160013198853
15000 6.46320009231567
16000 6.86159992218018
17000 6.54720020294189
18000 6.75880002975464
19000 6.79739999771118
20000 6.47060012817383
21000 7.91219997406006
22000 6.83419990539551
23000 8.63519954681396
24000 6.88079977035522
25000 8.88440036773682
26000 7.39680004119873
27000 9.74960041046143
28000 7.27939987182617
29000 8.82719993591309
30000 6.05000019073486
31000 8.34459972381592
32000 6.84660005569458
33000 7.36479997634888
34000 7.59759998321533
35000 7.48559999465942
36000 8.45219993591309
37000 8.62660026550293
38000 6.08199977874756
39000 8.22140026092529
40000 14.957799911499
41000 22.3747997283936
42000 27.6963996887207
43000 28.9680004119873
44000 33.9034004211426
45000 40.529598236084
46000 41.6433982849121
47000 42.1030006408691
48000 43.5121994018555
49000 42.896598815918
50000 44.6815986633301
51000 46.4213981628418
52000 47.8923988342285
53000 48.5589981079102
54000 54.282398223877
55000 56.8199996948242
56000 55.9790000915527
57000 58.4518013000488
58000 61.9560012817383
59000 61.2182006835938
60000 60.8923988342285
61000 61.6535987854004
62000 63.1195983886719
63000 66.584602355957
64000 65.6399993896484
65000 65.1320037841797
66000 65.8068008422852
67000 64.709602355957
68000 63.7897987365723
69000 65.8825988769531
70000 65.9428024291992
71000 66.5184020996094
72000 66.5920028686523
73000 67.7974014282227
74000 67.1416015625
75000 68.3634033203125
76000 68.7020034790039
77000 67.5550003051758
78000 68.4705963134766
79000 69.2473983764648
80000 68.5652008056641
81000 70.4968032836914
82000 71.8820037841797
83000 71.5451965332031
84000 72.4754028320312
85000 72.4207992553711
86000 73.1633987426758
87000 72.4484024047852
88000 72.3651962280273
89000 73.1123962402344
90000 77.6073989868164
91000 74.0607986450195
92000 75.2947998046875
93000 92.9023971557617
95000 92.8707962036133
96000 92.625602722168
97000 93.7987976074219
98000 92.4973983764648
99000 92.6533966064453
};
\addlegendentry{CMAB-SM}
\addplot [very thick, color1]
table {%
0 7.00080013275146
1000 7.36959981918335
2000 7.02720022201538
3000 7.21880006790161
4000 7.35139989852905
5000 7.30000019073486
6000 7.49319982528687
7000 7.32000017166138
8000 7.00780010223389
9000 7.21880006790161
10000 65.980598449707
11000 65.3397979736328
12000 65.1134033203125
13000 65.3563995361328
14000 64.948600769043
15000 65.2592010498047
16000 65.2388000488281
17000 65.0938034057617
18000 65.140998840332
19000 65.072998046875
20000 64.7333984375
21000 65.2419967651367
22000 65.3560028076172
24000 65.4375991821289
25000 65.7888031005859
26000 65.4309997558594
27000 65.2547988891602
28000 65.5475997924805
29000 65.5724029541016
30000 65.961799621582
31000 64.7707977294922
32000 65.0546035766602
33000 64.9822006225586
34000 65.4621963500977
35000 65.33740234375
36000 65.0574035644531
37000 65.0802001953125
38000 65.4792022705078
39000 65.4522018432617
40000 65.7580032348633
41000 65.0457992553711
42000 65.5429992675781
43000 65.5927963256836
44000 64.9156036376953
46000 65.2593994140625
47000 65.820198059082
48000 65.7070007324219
50000 64.5625991821289
51000 65.4186019897461
52000 65.5131988525391
53000 65.8114013671875
54000 65.7636032104492
55000 64.9934005737305
56000 65.1893997192383
57000 65.4385986328125
58000 64.8697967529297
59000 65.4542007446289
60000 65.3450012207031
61000 65.4346008300781
62000 65.8134002685547
63000 66.1462020874023
64000 65.5095977783203
65000 65.3135986328125
66000 65.5441970825195
67000 64.9229965209961
68000 65.997200012207
70000 65.3023986816406
71000 65.788200378418
72000 65.4303970336914
73000 65.1119995117188
74000 65.6622009277344
75000 65.2564010620117
76000 65.0248031616211
77000 65.3921966552734
78000 65.5698013305664
79000 64.9851989746094
80000 65.8842010498047
82000 65.3554000854492
83000 65.3264007568359
84000 64.8952026367188
85000 65.3572006225586
86000 65.4642028808594
87000 65.3779983520508
88000 65.7567977905273
89000 64.7755966186523
90000 65.6874008178711
91000 65.9041976928711
92000 65.7901992797852
93000 65.2783966064453
94000 65.4675979614258
95000 65.0291976928711
96000 64.9795989990234
97000 65.3134002685547
98000 65.7985992431641
99000 66.0434036254883
};
\addlegendentry{$\epsilon$-CD, $\epsilon$ = 0.10}
\addplot [very thick, color2]
table {%
0 7.19780015945435
1000 7.21379995346069
2000 7.03039979934692
3000 7.25680017471313
4000 7.44280004501343
5000 7.50139999389648
6000 7.28599977493286
7000 7.28700017929077
8000 7.71019983291626
9000 7.41340017318726
10000 7.05480003356934
11000 7.48339986801147
13000 7.02820014953613
15000 7.29020023345947
16000 7.32520008087158
17000 7.43419981002808
18000 7.25479984283447
19000 7.34019994735718
20000 7.11660003662109
21000 7.25659990310669
22000 7.11079978942871
23000 7.20839977264404
24000 7.71400022506714
25000 69.7060012817383
26000 69.5151977539062
27000 69.9720001220703
28000 69.3117980957031
29000 69.590202331543
30000 69.7065963745117
31000 70.3125991821289
32000 69.5276031494141
33000 69.9308013916016
34000 70.1348037719727
35000 69.463996887207
36000 69.5619964599609
37000 70.1063995361328
38000 69.3904037475586
39000 69.8412017822266
40000 69.5217971801758
41000 70.1026000976562
42000 69.747802734375
43000 69.6082000732422
44000 69.8720016479492
45000 69.6839981079102
46000 69.4029998779297
47000 69.7399978637695
48000 69.92919921875
49000 69.8972015380859
50000 69.5734024047852
51000 69.3153991699219
52000 69.6994018554688
53000 69.7353973388672
54000 69.2763977050781
55000 69.2829971313477
56000 69.7394027709961
57000 69.7396011352539
58000 69.9084014892578
59000 70.2287979125977
60000 68.6905975341797
61000 68.9879989624023
62000 69.7444000244141
63000 69.4224014282227
64000 69.8809967041016
65000 69.611198425293
66000 69.8199996948242
67000 69.6432037353516
68000 69.6426010131836
69000 69.6912002563477
70000 69.4102020263672
71000 69.6816024780273
72000 69.6401977539062
73000 69.7244033813477
74000 69.9306030273438
75000 69.6569976806641
76000 69.1050033569336
77000 69.3152008056641
78000 69.4041976928711
79000 69.538200378418
80000 69.8117980957031
81000 69.5439987182617
82000 69.818000793457
83000 70.0161972045898
84000 69.6238021850586
85000 69.3830032348633
86000 69.7261962890625
87000 69.5291976928711
88000 69.3824005126953
89000 69.7537994384766
90000 69.2542037963867
91000 69.5775985717773
92000 69.7526016235352
93000 69.6997985839844
94000 69.3840026855469
95000 69.0074005126953
97000 69.5014038085938
98000 70.0566024780273
99000 69.5395965576172
};
\addlegendentry{$\epsilon$-CD, $\epsilon$ = 0.25}
\addplot [very thick, color3]
table {%
0 7.1793999671936
1000 7.51919984817505
2000 7.20979976654053
3000 7.34600019454956
5000 7.27720022201538
6000 7.25239992141724
7000 7.40700006484985
8000 7.11140012741089
9000 7.23099994659424
10000 7.48140001296997
11000 7.13280010223389
12000 7.43359994888306
13000 7.45240020751953
14000 7.23979997634888
15000 7.082200050354
16000 7.46320009231567
17000 7.37580013275146
18000 7.34700012207031
19000 7.22720003128052
20000 7.14039993286133
21000 7.33780002593994
22000 7.33360004425049
23000 7.51539993286133
24000 7.13719987869263
25000 7.22720003128052
26000 7.13219976425171
27000 7.24240016937256
28000 7.1729998588562
29000 7.39099979400635
30000 7.44360017776489
31000 7.26700019836426
32000 7.1269998550415
33000 7.33920001983643
34000 7.60739994049072
35000 7.39300012588501
37000 7.28579998016357
38000 7.34899997711182
39000 7.55380010604858
40000 7.65759992599487
42000 6.9326000213623
44000 7.58640003204346
45000 7.32779979705811
46000 7.28000020980835
47000 7.36199998855591
48000 7.0201997756958
49000 7.4306001663208
50000 7.24560022354126
51000 7.14099979400635
52000 7.4456000328064
53000 7.17700004577637
55000 7.28079986572266
56000 7.38679981231689
57000 7.43319988250732
58000 7.23780012130737
59000 7.42259979248047
60000 7.51119995117188
61000 7.70599985122681
62000 7.36999988555908
63000 7.31059980392456
64000 7.18639993667603
65000 7.18540000915527
66000 7.2202000617981
67000 7.39260005950928
68000 7.33860015869141
69000 7.35640001296997
70000 7.21220016479492
71000 7.27799987792969
72000 7.17259979248047
73000 7.34980010986328
74000 7.33939981460571
75000 7.40840005874634
76000 7.15199995040894
77000 7.70340013504028
78000 7.36759996414185
79000 7.67360019683838
80000 7.3769998550415
81000 7.25880002975464
82000 7.37060022354126
83000 7.44659996032715
84000 7.08300018310547
85000 7.49660015106201
86000 7.54879999160767
87000 7.09439992904663
89000 6.93839979171753
90000 7.34359979629517
91000 7.34359979629517
92000 7.40220022201538
93000 7.26859998703003
94000 7.19999980926514
95000 7.46640014648438
96000 7.23420000076294
97000 7.07000017166138
98000 7.35220003128052
99000 7.13959980010986
};
\addlegendentry{UCB}
\addplot [very thick, color4]
table {%
0 91.7529983520508
99000 91.7529983520508
};
\addlegendentry{Greedy}
\end{axis}

\end{tikzpicture}


==> sim_reward_plot_k_4_fb4_new.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[thick,scale=0.57, every node/.style={scale=0.8}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.5,0.35)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-4950, xmax=103950,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Averaged Observed Reward},
ymajorgrids,
ymin=4.7431, ymax=141.4709,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 14.5327997207642
1000 14.4434003829956
2000 14.9644002914429
3000 15.4395999908447
4000 13.3577995300293
5000 16.9109992980957
6000 11.8232002258301
7000 13.0864000320435
8000 16.7143993377686
9000 16.869800567627
10000 13.4085998535156
11000 14.7405996322632
12000 12.9497995376587
13000 10.9580001831055
14000 13.6174001693726
15000 11.5691995620728
16000 14.1211996078491
17000 15.4896001815796
18000 11.8900003433228
19000 15.6892004013062
20000 12.9337997436523
21000 16.3094005584717
22000 15.2309999465942
23000 18.9276008605957
24000 16.7138004302979
25000 14.8346004486084
26000 13.6350002288818
27000 17.6189994812012
28000 12.2709999084473
29000 15.3632001876831
30000 13.2891998291016
31000 13.0705995559692
32000 14.6337995529175
33000 14.4483995437622
34000 12.6736001968384
35000 15.3411998748779
36000 15.3934001922607
37000 13.3336000442505
38000 13.210000038147
39000 18.1324005126953
40000 22.056999206543
41000 32.0666007995605
42000 41.6175994873047
43000 47.9557991027832
44000 52.3321990966797
45000 60.312801361084
46000 61.342601776123
47000 64.7654037475586
49000 67.018798828125
50000 69.5640029907227
51000 72.9257965087891
52000 75.8666000366211
53000 76.9955978393555
54000 82.1327972412109
55000 84.4433975219727
56000 84.7373962402344
57000 86.1865997314453
58000 89.2593994140625
59000 90.6185989379883
60000 89.0716018676758
61000 88.0665969848633
62000 89.911003112793
63000 91.9217987060547
64000 92.6083984375
65000 92.4820022583008
66000 94.4423980712891
67000 91.1716003417969
68000 93.534797668457
69000 91.7165985107422
70000 90.9505996704102
71000 94.4031982421875
72000 96.214599609375
73000 96.8878021240234
74000 95.5014038085938
75000 96.8644027709961
76000 96.448600769043
77000 97.1159973144531
78000 97.8443984985352
79000 100.65119934082
80000 100.568199157715
81000 100.031402587891
82000 101.044403076172
83000 102.459999084473
84000 102.97380065918
85000 104.647399902344
86000 102.878799438477
87000 102.587196350098
88000 102.020797729492
89000 102.865600585938
90000 106.319396972656
91000 108.074203491211
92000 109.425003051758
93000 109.625602722168
94000 109.656402587891
95000 109.114196777344
96000 110.554000854492
97000 112.703598022461
98000 111.458000183105
99000 112.146202087402
};
\addlegendentry{CMAB-SM}
\addplot [very thick, color1]
table {%
0 14.5319995880127
1000 14.5115995407104
2000 14.9963998794556
3000 14.1859998703003
5000 14.5092000961304
6000 14.3240003585815
7000 14.3970003128052
8000 14.8302001953125
9000 14.4434003829956
10000 107.286796569824
11000 107.453399658203
12000 107.312599182129
13000 107.777603149414
14000 107.481201171875
15000 107.26139831543
16000 107.28980255127
17000 107.13020324707
18000 107.47679901123
19000 107.149597167969
20000 107.778602600098
21000 107.100997924805
22000 107.691802978516
23000 107.620597839355
24000 107.958602905273
25000 107.037803649902
26000 107.347198486328
27000 107.137802124023
28000 107.339599609375
29000 107.969802856445
30000 107.439399719238
31000 107.834800720215
32000 107.593803405762
33000 107.258201599121
34000 107.177597045898
35000 107.202796936035
36000 107.043800354004
38000 108.037803649902
39000 107.486602783203
40000 107.975402832031
41000 107.307998657227
42000 107.322402954102
43000 107.813598632812
44000 108.008003234863
45000 107.566200256348
46000 107.497802734375
47000 107.965797424316
48000 107.463996887207
49000 107.273399353027
50000 107.568199157715
51000 107.717002868652
52000 108.090400695801
53000 107.661003112793
54000 107.881401062012
55000 107.743598937988
56000 107.320198059082
57000 107.978797912598
58000 107.317398071289
59000 107.812599182129
60000 107.918998718262
61000 107.678596496582
62000 107.73999786377
63000 108.028198242188
64000 107.310203552246
65000 107.92919921875
66000 107.600601196289
67000 108.281196594238
68000 107.727401733398
69000 107.343597412109
70000 107.584197998047
71000 107.770202636719
72000 107.166397094727
73000 107.15599822998
74000 107.741996765137
75000 107.403999328613
76000 108.177200317383
77000 107.530403137207
78000 107.471199035645
79000 108.183601379395
80000 107.286003112793
82000 107.417602539062
83000 107.764602661133
84000 107.668601989746
85000 107.17440032959
86000 107.664596557617
87000 107.012001037598
88000 107.894401550293
89000 107.514198303223
90000 107.533996582031
91000 107.280197143555
92000 107.618598937988
93000 107.771797180176
94000 107.731796264648
95000 107.632400512695
97000 107.822402954102
98000 107.584800720215
99000 107.424598693848
};
\addlegendentry{$\epsilon$-CD, $\epsilon$ = 0.10}
\addplot [very thick, color2]
table {%
0 14.3176002502441
1000 14.4413995742798
3000 14.2407999038696
4000 14.8014001846313
5000 14.4068002700806
6000 14.7648000717163
7000 14.3968000411987
8000 14.3998003005981
9000 14.8683996200562
11000 14.5164003372192
12000 14.4622001647949
13000 14.8044004440308
14000 14.3416004180908
15000 14.5332002639771
16000 14.2972002029419
17000 14.4287996292114
18000 14.2313995361328
19000 14.7374000549316
20000 14.4790000915527
21000 14.4054002761841
22000 14.5050001144409
23000 14.2435998916626
24000 14.5718002319336
25000 107.989196777344
26000 108.143203735352
27000 108.013801574707
28000 107.546203613281
29000 108.387802124023
30000 107.993598937988
31000 108.047401428223
33000 107.92259979248
34000 108.494201660156
35000 108.230598449707
36000 108.203796386719
37000 108.336799621582
38000 108.339996337891
39000 107.78099822998
40000 108.492599487305
41000 107.974403381348
42000 107.733200073242
43000 108.051002502441
44000 107.813400268555
45000 108.176002502441
46000 107.952796936035
47000 107.641403198242
48000 107.952796936035
49000 108.01139831543
50000 108.457801818848
51000 108.827003479004
52000 107.764198303223
54000 108.303199768066
55000 107.556602478027
56000 107.599998474121
57000 108.09400177002
58000 108.756202697754
59000 107.86360168457
60000 107.805397033691
61000 108.28759765625
62000 107.903800964355
63000 108.169799804688
64000 107.962196350098
65000 108.234596252441
66000 108.392601013184
67000 108.077003479004
68000 108.161796569824
69000 108.175796508789
70000 108.049003601074
71000 107.806602478027
72000 107.942398071289
73000 107.772796630859
74000 108.482803344727
75000 108.728797912598
77000 108.538597106934
78000 107.739601135254
79000 108.244201660156
80000 107.998397827148
81000 108.012802124023
82000 108.355201721191
83000 108.230400085449
84000 108.038200378418
85000 108.120399475098
86000 108.603797912598
88000 107.984802246094
89000 108.183799743652
90000 107.867797851562
91000 108.255996704102
92000 107.799003601074
94000 107.911399841309
95000 107.81379699707
96000 108.165802001953
97000 107.660003662109
98000 108.241996765137
99000 108.224403381348
};
\addlegendentry{$\epsilon$-CD, $\epsilon$ = 0.25}
\addplot [very thick, color3]
table {%
0 14.4692001342773
1000 14.753999710083
2000 14.3746004104614
3000 14.5478000640869
4000 14.7983999252319
5000 14.5282001495361
6000 14.8732004165649
7000 15.0327997207642
8000 14.0117998123169
9000 14.5402002334595
10000 14.6288003921509
11000 14.0676002502441
12000 14.4785995483398
13000 14.8084001541138
14000 14.8358001708984
15000 14.7446002960205
16000 14.5733995437622
17000 14.1937999725342
19000 14.1927995681763
20000 14.3173999786377
21000 14.2413997650146
22000 14.3791999816895
23000 14.3736000061035
24000 14.4614000320435
25000 15.0151996612549
26000 14.3291997909546
27000 14.6862001419067
28000 14.3087997436523
29000 14.4194002151489
30000 14.6035995483398
31000 14.3671998977661
32000 14.2821998596191
33000 14.7200002670288
34000 14.2234001159668
35000 14.5187997817993
36000 14.4588003158569
37000 14.7242002487183
38000 14.1218004226685
39000 14.1940002441406
40000 14.3235998153687
41000 14.6297998428345
42000 14.4848003387451
43000 14.2924003601074
44000 14.2871999740601
45000 14.4865999221802
46000 14.6260004043579
47000 14.5209999084473
48000 14.6090002059937
49000 14.3889999389648
50000 14.5368003845215
51000 14.28600025177
52000 14.4946002960205
53000 14.8411998748779
54000 14.4591999053955
55000 14.5268001556396
56000 14.7186002731323
58000 14.4368000030518
59000 14.9146003723145
60000 14.5956001281738
62000 14.1826000213623
63000 14.5192003250122
64000 14.586199760437
65000 14.4141998291016
66000 14.3543996810913
67000 14.7700004577637
68000 14.7321996688843
69000 14.2659997940063
70000 14.5677995681763
72000 14.6196002960205
73000 14.418999671936
74000 14.2966003417969
75000 14.8937997817993
76000 14.4062004089355
77000 14.256199836731
78000 14.2184000015259
79000 14.6836004257202
80000 14.1982002258301
83000 14.6218004226685
84000 14.4069995880127
85000 14.6976003646851
86000 14.285400390625
87000 14.3400001525879
88000 14.5853996276855
89000 14.4250001907349
90000 14.510199546814
91000 14.877799987793
92000 14.9944000244141
93000 14.4624004364014
94000 14.4596004486084
95000 14.5347995758057
96000 14.4899997711182
97000 14.8992004394531
99000 14.4065999984741
};
\addlegendentry{UCB}
\addplot [very thick, color4]
table {%
0 135.255996704102
99000 135.255996704102
};
\addlegendentry{Greedy}
\end{axis}

\end{tikzpicture}


==> sim_reward_plot_k_8_fb4_new.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}[thick,scale=0.57, every node/.style={scale=0.8}]

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}
\definecolor{color4}{rgb}{0.580392156862745,0.403921568627451,0.741176470588235}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.50,0.35)}, anchor=west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={\(\displaystyle t\)},
xmajorgrids,
xmin=-4950, xmax=103950,
xtick style={color=black},
xtick={-20000,0,20000,40000,60000,80000,100000,120000},
xticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2},
y grid style={white!69.0196078431373!black},
ylabel={Averaged Observed Reward},
ymajorgrids,
ymin=12.57231, ymax=189.09789,
ytick style={color=black}
]
\addplot [very thick, color0]
table {%
0 27.2852001190186
1000 28.0498008728027
2000 32.7126007080078
3000 33.3036003112793
4000 29.6012001037598
5000 28.1247997283936
6000 24.8374004364014
7000 22.9557991027832
8000 31.1089992523193
9000 23.9489994049072
10000 28.4178009033203
11000 26.4640007019043
12000 32.8272018432617
13000 26.9192008972168
14000 31.0918006896973
15000 23.0296001434326
16000 30.7614002227783
17000 22.6931991577148
18000 22.9535999298096
19000 28.5450000762939
20000 32.2102012634277
21000 27.6697998046875
22000 30.2877998352051
23000 24.4097995758057
24000 34.7466011047363
25000 29.6900005340576
26000 32.9169998168945
27000 29.452600479126
28000 20.5962009429932
29000 27.8467998504639
30000 29.0426006317139
31000 29.3995990753174
32000 30.2763996124268
33000 24.3428001403809
34000 33.342399597168
35000 29.3143997192383
36000 29.2444000244141
37000 32.7793998718262
38000 36.0481986999512
39000 28.2140007019043
40000 29.2719993591309
41000 46.6702003479004
42000 57.5321998596191
43000 70.7272033691406
44000 83.2417984008789
45000 93.6162033081055
46000 99.1890029907227
47000 105.8583984375
48000 109.85179901123
49000 109.683403015137
50000 110.567001342773
51000 111.265800476074
52000 111.3916015625
53000 110.40779876709
54000 112.491798400879
55000 114.101196289062
56000 117.966400146484
57000 118.881797790527
58000 118.46199798584
59000 117.974998474121
60000 114.451202392578
62000 117.370399475098
63000 118.037002563477
64000 118.904403686523
65000 120.679397583008
66000 121.624801635742
67000 123.764801025391
68000 126.13200378418
69000 125.847999572754
70000 130.091003417969
71000 129.018402099609
72000 129.842193603516
73000 130.185806274414
74000 130.693405151367
75000 134.459197998047
76000 138.823394775391
77000 139.110992431641
78000 130.792404174805
79000 131.324798583984
80000 132.341598510742
81000 135.117401123047
82000 132.919998168945
83000 134.179000854492
84000 134.65299987793
85000 140.702606201172
86000 145.783203125
87000 146.531005859375
88000 148.687393188477
89000 150.391204833984
90000 151.116806030273
91000 151.675598144531
92000 152.865203857422
93000 160.397399902344
94000 160.681793212891
95000 160.364807128906
96000 160.233596801758
97000 160.574798583984
98000 160.269607543945
99000 160.15299987793
};
\addlegendentry{CMAB-SM}
\addplot [very thick, color1]
table {%
0 27.6252002716064
1000 28.4356002807617
2000 28.138599395752
3000 28.4745998382568
4000 28.5242004394531
5000 28.2411994934082
6000 28.056999206543
7000 28.5636005401611
8000 28.4099998474121
9000 28.4895992279053
10000 141.802597045898
11000 141.554992675781
12000 141.670593261719
13000 141.681198120117
14000 141.431793212891
15000 141.876007080078
17000 141.365203857422
18000 142.635192871094
19000 141.377807617188
20000 141.578002929688
21000 141.179000854492
22000 141.14860534668
23000 141.627807617188
24000 141.292007446289
25000 141.40119934082
26000 141.630401611328
28000 141.642395019531
29000 141.249206542969
30000 141.378799438477
31000 141.76579284668
32000 141.535003662109
33000 141.707794189453
34000 141.535995483398
35000 141.255599975586
36000 141.589202880859
37000 141.821594238281
38000 140.905395507812
39000 141.078598022461
40000 142.023406982422
41000 141.395004272461
42000 141.569793701172
43000 141.497192382812
44000 141.314407348633
45000 141.244400024414
46000 141.474197387695
50000 141.518005371094
51000 141.338592529297
52000 141.384399414062
53000 141.630004882812
54000 141.49299621582
55000 140.833801269531
56000 141.375198364258
57000 141.615798950195
58000 141.526596069336
59000 140.724792480469
60000 141.444793701172
61000 141.25520324707
62000 141.220794677734
64000 141.947006225586
65000 141.291000366211
66000 141.517196655273
67000 141.352600097656
68000 141.503997802734
70000 141.444396972656
71000 141.054397583008
72000 141.664001464844
73000 141.613998413086
74000 141.628799438477
75000 141.299194335938
76000 141.227005004883
77000 141.585205078125
78000 141.429000854492
79000 141.179000854492
80000 141.480606079102
81000 141.201995849609
82000 141.568206787109
83000 141.66259765625
84000 141.263793945312
85000 141.677795410156
86000 141.377197265625
87000 141.371597290039
88000 141.171203613281
89000 141.375
90000 141.79280090332
91000 141.658599853516
92000 141.584396362305
93000 141.354598999023
94000 141.606796264648
95000 140.764205932617
96000 141.688400268555
97000 141.653793334961
98000 141.182998657227
99000 141.393798828125
};
\addlegendentry{$\epsilon$-CD, $\epsilon$ = 0.10}
\addplot [very thick, color2]
table {%
0 28.1305999755859
1000 27.8204002380371
2000 27.9990005493164
3000 28.7101993560791
4000 27.9876003265381
5000 28.0723991394043
6000 28.8691997528076
7000 28.0328006744385
8000 28.5781993865967
9000 28.342399597168
11000 28.581600189209
12000 28.1049995422363
13000 28.5508003234863
14000 28.0508003234863
15000 28.1368007659912
16000 28.3759994506836
17000 28.3376007080078
18000 28.6550006866455
19000 28.4335994720459
20000 28.127799987793
21000 28.4659996032715
22000 27.9612007141113
23000 28.5667991638184
24000 28.6963996887207
25000 142.608200073242
26000 142.793395996094
27000 142.34880065918
28000 142.95539855957
29000 142.40299987793
30000 142.785202026367
31000 142.660202026367
32000 142.19140625
33000 143.191802978516
34000 142.873992919922
35000 142.628997802734
36000 142.548797607422
37000 142.781402587891
38000 142.909194946289
39000 143.11979675293
40000 142.885406494141
41000 142.717407226562
42000 143.048797607422
43000 142.096206665039
44000 143.024993896484
45000 142.679794311523
46000 142.804992675781
47000 142.747604370117
48000 142.808395385742
49000 142.532196044922
50000 142.997604370117
51000 143.078994750977
52000 143.274795532227
54000 142.964797973633
55000 142.902404785156
56000 142.65299987793
57000 142.779602050781
58000 142.435592651367
59000 142.949600219727
60000 142.91520690918
61000 142.583206176758
62000 143.154403686523
63000 142.840606689453
64000 142.837600708008
65000 142.361206054688
66000 142.929992675781
68000 142.741195678711
69000 142.281799316406
70000 142.582000732422
71000 143.029800415039
72000 142.502197265625
73000 143.161605834961
74000 142.912200927734
75000 142.113403320312
76000 142.563995361328
77000 143.076995849609
78000 143.261199951172
79000 142.928802490234
80000 142.674392700195
81000 142.619201660156
82000 143.196197509766
83000 143.112396240234
85000 142.581405639648
86000 142.66520690918
87000 142.828598022461
88000 142.78059387207
89000 142.403594970703
90000 142.474792480469
92000 142.826599121094
93000 142.665802001953
94000 142.784194946289
95000 142.818801879883
96000 142.346405029297
97000 143.014602661133
98000 143.113006591797
99000 142.77360534668
};
\addlegendentry{$\epsilon$-CD, $\epsilon$ = 0.25}
\addplot [very thick, color3]
table {%
0 27.7546005249023
1000 28.6438007354736
2000 28.3990001678467
3000 27.9860000610352
4000 27.8113994598389
5000 28.5608005523682
6000 28.3430004119873
7000 27.6380004882812
8000 28.4615993499756
9000 28.5669994354248
10000 28.2015991210938
12000 28.7591991424561
13000 28.3363990783691
14000 28.361400604248
15000 28.2593994140625
16000 28.3265991210938
17000 28.3003997802734
18000 27.9300003051758
20000 28.2425994873047
21000 27.9612007141113
22000 28.1898002624512
23000 28.132999420166
24000 28.0128002166748
26000 28.5386009216309
27000 28.0965995788574
28000 27.8393993377686
29000 28.3444004058838
30000 28.1674003601074
31000 28.7155990600586
32000 28.4150009155273
33000 28.3645992279053
34000 28.0902004241943
35000 28.1858005523682
36000 27.9074001312256
37000 28.4046001434326
39000 28.6422004699707
40000 28.6023998260498
41000 28.3164005279541
42000 28.5974006652832
43000 27.8922004699707
44000 28.3687992095947
45000 28.5583992004395
46000 28.1504001617432
47000 28.1870002746582
48000 28.4563999176025
49000 28.0044002532959
50000 28.4237995147705
51000 28.2782001495361
52000 28.4463996887207
53000 28.8055992126465
54000 28.1744003295898
55000 27.9754009246826
56000 28.4046001434326
57000 28.6571998596191
58000 27.8731994628906
59000 28.2623996734619
60000 28.0037994384766
61000 28.298999786377
62000 28.4405994415283
63000 28.4904003143311
64000 27.9416007995605
65000 28.4001998901367
66000 28.4151992797852
67000 28.2966003417969
68000 28.3341999053955
69000 28.2180004119873
70000 28.590799331665
71000 28.12380027771
72000 28.7938003540039
73000 27.953800201416
74000 28.306999206543
75000 27.7835998535156
76000 28.5328006744385
77000 28.2518005371094
78000 28.2196006774902
79000 28.4829998016357
80000 28.1991996765137
81000 28.1706008911133
82000 27.9274005889893
83000 27.8297996520996
85000 27.8644008636475
86000 27.9559993743896
87000 28.6709995269775
88000 28.4312000274658
89000 28.3831996917725
90000 28.4386005401611
91000 28.3323993682861
92000 28.3689994812012
93000 28.0020008087158
94000 28.3104000091553
95000 28.3896007537842
96000 28.2928009033203
97000 28.3673992156982
98000 28.2310009002686
99000 28.3388004302979
};
\addlegendentry{UCB}
\addplot [very thick, color4]
table {%
0 181.074005126953
99000 181.074005126953
};
\addlegendentry{Greedy}
\end{axis}

\end{tikzpicture}


==> stoch_dom_fb4_new.tex <==
% This file was created by tikzplotlib v0.9.2.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.03,0.03)}, anchor=south west, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={1 - \(\displaystyle \delta\)},
xmajorgrids,
xmin=0.475, xmax=1.025,
xtick style={color=black},
xtick={0.4,0.5,0.6,0.7,0.8,0.9,1,1.1},
xticklabels={0.4,0.5,0.6,0.7,0.8,0.9,1.0,1.1},
y grid style={white!69.0196078431373!black},
ylabel={Complementary CDF},
ymajorgrids,
ymin=-0.05, ymax=1.05,
ytick style={color=black},
ytick={-0.2,0,0.2,0.4,0.6,0.8,1,1.2},
yticklabels={−0.2,0.0,0.2,0.4,0.6,0.8,1.0,1.2}
]
\addplot [very thick, color0]
table {%
0.5 1
0.501995086669922 1
0.502195000648499 0.998000025749207
0.503995060920715 0.998000025749207
0.504194974899292 0.996000051498413
0.507995128631592 0.996000051498413
0.508195161819458 0.99399995803833
0.533995389938354 0.99399995803833
0.534195423126221 0.991999983787537
0.535995364189148 0.991999983787537
0.536195278167725 0.990000009536743
0.539995431900024 0.990000009536743
0.540195465087891 0.98799991607666
0.549995422363281 0.98799991607666
0.550195455551147 0.986000061035156
0.559995651245117 0.986000061035156
0.560195684432983 0.983999967575073
0.567995667457581 0.983999967575073
0.568195700645447 0.98199999332428
0.575995683670044 0.98199999332428
0.57619571685791 0.980000019073486
0.577995777130127 0.980000019073486
0.578195810317993 0.977999925613403
0.595995903015137 0.977999925613403
0.596195936203003 0.976000070571899
0.599995970726013 0.976000070571899
0.600196003913879 0.973999977111816
0.60999608039856 0.973999977111816
0.610196113586426 0.972000002861023
0.643996477127075 0.972000002861023
0.644196510314941 0.970000028610229
0.653996467590332 0.970000028610229
0.654196500778198 0.967999935150146
0.663996696472168 0.967999935150146
0.664196729660034 0.966000080108643
0.665996670722961 0.966000080108643
0.666196584701538 0.96399998664856
0.667996644973755 0.96399998664856
0.668196678161621 0.962000012397766
0.679996728897095 0.962000012397766
0.680196762084961 0.95799994468689
0.689996957778931 0.95799994468689
0.690196990966797 0.953999996185303
0.691996932029724 0.953999996185303
0.692196846008301 0.952000021934509
0.733997344970703 0.952000021934509
0.734197378158569 0.950000047683716
0.739997386932373 0.950000047683716
0.740197420120239 0.947999954223633
0.741997480392456 0.947999954223633
0.742197394371033 0.944000005722046
0.745997428894043 0.944000005722046
0.746197462081909 0.941999912261963
0.751997470855713 0.941999912261963
0.752197504043579 0.940000057220459
0.757997512817383 0.940000057220459
0.758197546005249 0.935999989509583
0.759997606277466 0.935999989509583
0.760197639465332 0.934000015258789
0.763997554779053 0.934000015258789
0.764197587966919 0.931999921798706
0.767997741699219 0.931999921798706
0.768197655677795 0.930000066757202
0.771997690200806 0.930000066757202
0.772197723388672 0.927999973297119
0.777997732162476 0.927999973297119
0.778197765350342 0.925999999046326
0.785997867584229 0.925999999046326
0.786197900772095 0.924000024795532
0.791997909545898 0.924000024795532
0.792197942733765 0.921999931335449
0.803997993469238 0.921999931335449
0.804198026657104 0.917999982833862
0.811998128890991 0.917999982833862
0.812198162078857 0.916000008583069
0.813998222351074 0.916000008583069
0.814198136329651 0.914000034332275
0.815998077392578 0.914000034332275
0.816198110580444 0.911999940872192
0.819998264312744 0.911999940872192
0.820198178291321 0.910000085830688
0.821998238563538 0.910000085830688
0.822198152542114 0.907999992370605
0.827998280525208 0.907999992370605
0.828198194503784 0.904000043869019
0.829998254776001 0.904000043869019
0.830198287963867 0.899999976158142
0.831998348236084 0.899999976158142
0.83219838142395 0.898000001907349
0.845998525619507 0.898000001907349
0.846198439598083 0.896000027656555
0.8479984998703 0.896000027656555
0.848198413848877 0.891999959945679
0.855998516082764 0.891999959945679
0.85619854927063 0.888000011444092
0.85999858379364 0.888000011444092
0.860198616981506 0.885999917984009
0.861998558044434 0.885999917984009
0.8621985912323 0.879999995231628
0.87199878692627 0.879999995231628
0.872198700904846 0.878000020980835
0.879998803138733 0.878000020980835
0.88019871711731 0.874000072479248
0.887998819351196 0.874000072479248
0.888198852539062 0.870000004768372
0.891999006271362 0.870000004768372
0.892198920249939 0.865999937057495
0.895998954772949 0.865999937057495
0.896198987960815 0.861999988555908
0.897999048233032 0.861999988555908
0.898198962211609 0.860000014305115
0.901998996734619 0.860000014305115
0.902199029922485 0.853999972343445
0.903999090194702 0.853999972343445
0.904199123382568 0.851999998092651
0.905999064445496 0.851999998092651
0.906198978424072 0.848000049591064
0.907999038696289 0.848000049591064
0.908199071884155 0.845999956130981
0.909999132156372 0.845999956130981
0.910199165344238 0.842000007629395
0.911999106407166 0.842000007629395
0.912199139595032 0.838000059127808
0.913999080657959 0.838000059127808
0.914199113845825 0.835999965667725
0.915999174118042 0.835999965667725
0.916199207305908 0.833999991416931
0.917999267578125 0.833999991416931
0.918199181556702 0.832000017166138
0.919999122619629 0.832000017166138
0.920199155807495 0.829999923706055
0.921999216079712 0.829999923706055
0.922199249267578 0.828000068664551
0.923999309539795 0.828000068664551
0.924199223518372 0.822000026702881
0.925999283790588 0.822000026702881
0.926199197769165 0.818000078201294
0.929999351501465 0.818000078201294
0.930199384689331 0.814000010490417
0.931999325752258 0.814000010490417
0.932199239730835 0.809999942779541
0.933999300003052 0.809999942779541
0.934199333190918 0.808000087738037
0.937999367713928 0.808000087738037
0.938199400901794 0.802000045776367
0.939999341964722 0.802000045776367
0.940199375152588 0.799999952316284
0.941999435424805 0.799999952316284
0.942199468612671 0.79200005531311
0.945999383926392 0.79200005531311
0.946199417114258 0.789999961853027
0.947999477386475 0.789999961853027
0.948199510574341 0.78600001335144
0.949999570846558 0.78600001335144
0.950199484825134 0.782000064849854
0.951999545097351 0.782000064849854
0.952199459075928 0.777999997138977
0.953999519348145 0.777999997138977
0.954199552536011 0.769999980926514
0.955999612808228 0.769999980926514
0.956199645996094 0.76800000667572
0.957999587059021 0.76800000667572
0.958199501037598 0.75600004196167
0.959999561309814 0.75600004196167
0.960199594497681 0.753999948501587
0.965999603271484 0.753999948501587
0.966199636459351 0.748000025749207
0.967999696731567 0.748000025749207
0.968199729919434 0.73799991607666
0.969999670982361 0.73799991607666
0.970199704170227 0.726000070571899
0.971999645233154 0.726000070571899
0.972199678421021 0.717999935150146
0.973999738693237 0.717999935150146
0.974199771881104 0.700000047683716
0.97599983215332 0.700000047683716
0.976199746131897 0.690000057220459
0.977999806404114 0.690000057220459
0.97819972038269 0.677999973297119
0.979999780654907 0.677999973297119
0.980199813842773 0.670000076293945
0.98199987411499 0.670000076293945
0.982199907302856 0.656000018119812
0.983999848365784 0.656000018119812
0.98419976234436 0.629999995231628
0.985999822616577 0.629999995231628
0.986199855804443 0.610000014305115
0.98799991607666 0.610000014305115
0.988199949264526 0.575999975204468
0.989999890327454 0.575999975204468
0.99019992351532 0.547999978065491
0.991999864578247 0.547999978065491
0.992199897766113 0.523999929428101
0.99399995803833 0.523999929428101
0.994199991226196 0.476000070571899
0.995999932289124 0.476000070571899
0.99619996547699 0.424000024795532
0.997999906539917 0.424000024795532
0.998199939727783 0.307999968528748
0.999994993209839 0.307999968528748
1 0
};
\addlegendentry{$K$ = 2}
\addplot [very thick, color1]
table {%
0.5 1
0.503995060920715 1
0.504194974899292 0.998000025749207
0.505995035171509 0.998000025749207
0.506195068359375 0.990000009536743
0.507995128631592 0.990000009536743
0.508195161819458 0.98799991607666
0.509995102882385 0.98799991607666
0.510195016860962 0.986000061035156
0.513995170593262 0.986000061035156
0.514195203781128 0.983999967575073
0.527995347976685 0.983999967575073
0.528195261955261 0.98199999332428
0.529995322227478 0.98199999332428
0.530195236206055 0.980000019073486
0.531995296478271 0.980000019073486
0.532195329666138 0.977999925613403
0.533995389938354 0.977999925613403
0.534195423126221 0.976000070571899
0.547995567321777 0.976000070571899
0.548195481300354 0.973999977111816
0.559995651245117 0.973999977111816
0.560195684432983 0.972000002861023
0.561995625495911 0.972000002861023
0.562195539474487 0.970000028610229
0.563995599746704 0.970000028610229
0.56419563293457 0.967999935150146
0.567995667457581 0.967999935150146
0.568195700645447 0.966000080108643
0.571995735168457 0.966000080108643
0.572195768356323 0.962000012397766
0.577995777130127 0.962000012397766
0.578195810317993 0.95799994468689
0.58599591255188 0.95799994468689
0.586195945739746 0.955999970436096
0.587995886802673 0.955999970436096
0.58819580078125 0.953999996185303
0.601995944976807 0.953999996185303
0.602195978164673 0.952000021934509
0.611996173858643 0.952000021934509
0.612196207046509 0.947999954223633
0.613996148109436 0.947999954223633
0.614196062088013 0.945999979972839
0.619996190071106 0.945999979972839
0.620196223258972 0.944000005722046
0.625996232032776 0.944000005722046
0.626196265220642 0.941999912261963
0.627996206283569 0.941999912261963
0.628196239471436 0.940000057220459
0.629996299743652 0.940000057220459
0.630196332931519 0.937999963760376
0.635996341705322 0.937999963760376
0.636196374893188 0.935999989509583
0.637996435165405 0.935999989509583
0.638196468353271 0.934000015258789
0.643996477127075 0.934000015258789
0.644196510314941 0.931999921798706
0.645996451377869 0.931999921798706
0.646196484565735 0.930000066757202
0.647996425628662 0.930000066757202
0.648196458816528 0.927999973297119
0.649996519088745 0.927999973297119
0.650196552276611 0.925999999046326
0.651996493339539 0.925999999046326
0.652196526527405 0.921999931335449
0.655996561050415 0.921999931335449
0.656196594238281 0.920000076293945
0.659996628761292 0.920000076293945
0.660196542739868 0.916000008583069
0.661996603012085 0.916000008583069
0.662196636199951 0.914000034332275
0.671996712684631 0.914000034332275
0.672196745872498 0.910000085830688
0.675996780395508 0.910000085830688
0.676196813583374 0.907999992370605
0.677996754646301 0.907999992370605
0.678196787834167 0.906000018119812
0.689996957778931 0.906000018119812
0.690196990966797 0.904000043869019
0.691996932029724 0.904000043869019
0.692196846008301 0.901999950408936
0.693996906280518 0.901999950408936
0.694196939468384 0.899999976158142
0.697996973991394 0.899999976158142
0.69819700717926 0.896000027656555
0.699996948242188 0.896000027656555
0.700196981430054 0.894000053405762
0.703997015953064 0.894000053405762
0.70419704914093 0.891999959945679
0.705996990203857 0.891999959945679
0.706197023391724 0.889999985694885
0.70799708366394 0.889999985694885
0.708197116851807 0.888000011444092
0.709997177124023 0.888000011444092
0.7101970911026 0.884000062942505
0.715997219085693 0.884000062942505
0.71619713306427 0.879999995231628
0.73199725151062 0.879999995231628
0.732197284698486 0.878000020980835
0.735997438430786 0.878000020980835
0.736197352409363 0.875999927520752
0.73799729347229 0.875999927520752
0.738197326660156 0.874000072479248
0.741997480392456 0.874000072479248
0.742197394371033 0.868000030517578
0.747997522354126 0.868000030517578
0.748197555541992 0.865999937057495
0.751997470855713 0.865999937057495
0.752197504043579 0.861999988555908
0.753997564315796 0.861999988555908
0.754197597503662 0.860000014305115
0.755997538566589 0.860000014305115
0.756197571754456 0.858000040054321
0.759997606277466 0.858000040054321
0.760197639465332 0.855999946594238
0.761997699737549 0.855999946594238
0.762197613716125 0.853999972343445
0.765997648239136 0.853999972343445
0.766197681427002 0.851999998092651
0.767997741699219 0.851999998092651
0.768197655677795 0.848000049591064
0.773997783660889 0.848000049591064
0.774197816848755 0.845999956130981
0.777997732162476 0.845999956130981
0.778197765350342 0.842000007629395
0.783997774124146 0.842000007629395
0.784197807312012 0.839999914169312
0.789997816085815 0.839999914169312
0.790197849273682 0.838000059127808
0.795997977256775 0.838000059127808
0.796197891235352 0.833999991416931
0.801998019218445 0.833999991416931
0.802197933197021 0.832000017166138
0.803997993469238 0.832000017166138
0.804198026657104 0.829999923706055
0.805998086929321 0.829999923706055
0.806198120117188 0.828000068664551
0.807998061180115 0.828000068664551
0.808198094367981 0.825999975204468
0.817998170852661 0.825999975204468
0.818198204040527 0.824000000953674
0.823998212814331 0.824000000953674
0.824198246002197 0.819999933242798
0.827998280525208 0.819999933242798
0.828198194503784 0.815999984741211
0.831998348236084 0.815999984741211
0.83219838142395 0.809999942779541
0.833998322486877 0.809999942779541
0.834198355674744 0.804000020027161
0.837998390197754 0.804000020027161
0.83819842338562 0.802000045776367
0.841998338699341 0.802000045776367
0.842198371887207 0.799999952316284
0.845998525619507 0.799999952316284
0.846198439598083 0.797999978065491
0.8479984998703 0.797999978065491
0.848198413848877 0.796000003814697
0.849998474121094 0.796000003814697
0.85019850730896 0.789999961853027
0.851998567581177 0.789999961853027
0.852198600769043 0.787999987602234
0.85399854183197 0.787999987602234
0.854198455810547 0.78600001335144
0.855998516082764 0.78600001335144
0.85619854927063 0.782000064849854
0.857998609542847 0.782000064849854
0.858198642730713 0.779999971389771
0.863998651504517 0.779999971389771
0.864198684692383 0.777999997138977
0.8659987449646 0.777999997138977
0.866198658943176 0.776000022888184
0.869998693466187 0.776000022888184
0.870198726654053 0.772000074386597
0.87199878692627 0.772000074386597
0.872198700904846 0.769999980926514
0.879998803138733 0.769999980926514
0.88019871711731 0.766000032424927
0.881998777389526 0.766000032424927
0.882198810577393 0.763999938964844
0.885998845100403 0.763999938964844
0.886198878288269 0.76200008392334
0.893998861312866 0.76200008392334
0.894198894500732 0.758000016212463
0.895998954772949 0.758000016212463
0.896198987960815 0.75600004196167
0.899999022483826 0.75600004196167
0.900198936462402 0.751999974250793
0.901998996734619 0.751999974250793
0.902199029922485 0.75
0.903999090194702 0.75
0.904199123382568 0.746000051498413
0.905999064445496 0.746000051498413
0.906198978424072 0.740000009536743
0.907999038696289 0.740000009536743
0.908199071884155 0.736000061035156
0.909999132156372 0.736000061035156
0.910199165344238 0.730000019073486
0.911999106407166 0.730000019073486
0.912199139595032 0.726000070571899
0.913999080657959 0.726000070571899
0.914199113845825 0.720000028610229
0.915999174118042 0.720000028610229
0.916199207305908 0.716000080108643
0.919999122619629 0.716000080108643
0.920199155807495 0.710000038146973
0.921999216079712 0.710000038146973
0.922199249267578 0.70799994468689
0.923999309539795 0.70799994468689
0.924199223518372 0.705999970436096
0.927999258041382 0.705999970436096
0.928199291229248 0.702000021934509
0.929999351501465 0.702000021934509
0.930199384689331 0.695999979972839
0.931999325752258 0.695999979972839
0.932199239730835 0.691999912261963
0.933999300003052 0.691999912261963
0.934199333190918 0.690000057220459
0.935999393463135 0.690000057220459
0.936199426651001 0.681999921798706
0.937999367713928 0.681999921798706
0.938199400901794 0.680000066757202
0.939999341964722 0.680000066757202
0.940199375152588 0.671999931335449
0.941999435424805 0.671999931335449
0.942199468612671 0.666000008583069
0.943999528884888 0.666000008583069
0.944199442863464 0.664000034332275
0.945999383926392 0.664000034332275
0.946199417114258 0.651999950408936
0.947999477386475 0.651999950408936
0.948199510574341 0.649999976158142
0.949999570846558 0.649999976158142
0.950199484825134 0.639999985694885
0.951999545097351 0.639999985694885
0.952199459075928 0.635999917984009
0.953999519348145 0.635999917984009
0.954199552536011 0.631999969482422
0.955999612808228 0.631999969482422
0.956199645996094 0.629999995231628
0.957999587059021 0.629999995231628
0.958199501037598 0.625999927520752
0.959999561309814 0.625999927520752
0.960199594497681 0.614000082015991
0.961999654769897 0.614000082015991
0.962199687957764 0.601999998092651
0.963999629020691 0.601999998092651
0.964199662208557 0.585999965667725
0.965999603271484 0.585999965667725
0.966199636459351 0.575999975204468
0.967999696731567 0.575999975204468
0.968199729919434 0.565999984741211
0.969999670982361 0.565999984741211
0.970199704170227 0.555999994277954
0.971999645233154 0.555999994277954
0.972199678421021 0.547999978065491
0.973999738693237 0.547999978065491
0.974199771881104 0.533999919891357
0.97599983215332 0.533999919891357
0.976199746131897 0.523999929428101
0.977999806404114 0.523999929428101
0.97819972038269 0.516000032424927
0.979999780654907 0.516000032424927
0.980199813842773 0.508000016212463
0.98199987411499 0.508000016212463
0.982199907302856 0.483999967575073
0.983999848365784 0.483999967575073
0.98419976234436 0.460000038146973
0.985999822616577 0.460000038146973
0.986199855804443 0.444000005722046
0.98799991607666 0.444000005722046
0.988199949264526 0.425999999046326
0.989999890327454 0.425999999046326
0.99019992351532 0.394000053405762
0.991999864578247 0.394000053405762
0.992199897766113 0.361999988555908
0.99399995803833 0.361999988555908
0.994199991226196 0.305999994277954
0.995999932289124 0.305999994277954
0.99619996547699 0.25
0.997999906539917 0.25
0.998199939727783 0.200000047683716
0.999994993209839 0.200000047683716
1 0
};
\addlegendentry{$K$ = 4}
\addplot [very thick, color2]
table {%
0.5 1
0.501995086669922 1
0.502195000648499 0.998000025749207
0.503995060920715 0.998000025749207
0.504194974899292 0.99399995803833
0.505995035171509 0.99399995803833
0.506195068359375 0.991999983787537
0.511995077133179 0.991999983787537
0.512195110321045 0.990000009536743
0.513995170593262 0.990000009536743
0.514195203781128 0.98799991607666
0.515995144844055 0.98799991607666
0.516195178031921 0.986000061035156
0.517995119094849 0.986000061035156
0.518195152282715 0.98199999332428
0.519995212554932 0.98199999332428
0.520195245742798 0.980000019073486
0.521995306015015 0.980000019073486
0.522195219993591 0.976000070571899
0.523995161056519 0.976000070571899
0.524195194244385 0.967999935150146
0.527995347976685 0.967999935150146
0.528195261955261 0.96399998664856
0.529995322227478 0.96399998664856
0.530195236206055 0.962000012397766
0.531995296478271 0.962000012397766
0.532195329666138 0.960000038146973
0.533995389938354 0.960000038146973
0.534195423126221 0.95799994468689
0.537995338439941 0.95799994468689
0.538195371627808 0.955999970436096
0.539995431900024 0.955999970436096
0.540195465087891 0.953999996185303
0.541995406150818 0.953999996185303
0.542195439338684 0.952000021934509
0.543995380401611 0.952000021934509
0.544195413589478 0.945999979972839
0.547995567321777 0.945999979972839
0.548195481300354 0.944000005722046
0.549995422363281 0.944000005722046
0.550195455551147 0.941999912261963
0.551995515823364 0.941999912261963
0.55219554901123 0.940000057220459
0.553995609283447 0.940000057220459
0.554195523262024 0.935999989509583
0.555995583534241 0.935999989509583
0.556195497512817 0.934000015258789
0.557995557785034 0.934000015258789
0.5581955909729 0.931999921798706
0.559995651245117 0.931999921798706
0.560195684432983 0.930000066757202
0.563995599746704 0.930000066757202
0.56419563293457 0.927999973297119
0.565995693206787 0.927999973297119
0.566195726394653 0.924000024795532
0.567995667457581 0.924000024795532
0.568195700645447 0.920000076293945
0.569995641708374 0.920000076293945
0.57019567489624 0.916000008583069
0.575995683670044 0.916000008583069
0.57619571685791 0.911999940872192
0.581995844841003 0.911999940872192
0.58219575881958 0.907999992370605
0.587995886802673 0.907999992370605
0.58819580078125 0.906000018119812
0.589995861053467 0.906000018119812
0.590195894241333 0.904000043869019
0.59199595451355 0.904000043869019
0.592195987701416 0.899999976158142
0.593995928764343 0.899999976158142
0.594195961952209 0.898000001907349
0.595995903015137 0.898000001907349
0.596195936203003 0.896000027656555
0.601995944976807 0.896000027656555
0.602195978164673 0.891999959945679
0.605996131896973 0.891999959945679
0.606196045875549 0.889999985694885
0.60999608039856 0.889999985694885
0.610196113586426 0.888000011444092
0.611996173858643 0.888000011444092
0.612196207046509 0.885999917984009
0.619996190071106 0.885999917984009
0.620196223258972 0.884000062942505
0.623996257781982 0.884000062942505
0.624196290969849 0.879999995231628
0.625996232032776 0.879999995231628
0.626196265220642 0.878000020980835
0.627996206283569 0.878000020980835
0.628196239471436 0.874000072479248
0.631996393203735 0.874000072479248
0.632196307182312 0.871999979019165
0.633996367454529 0.871999979019165
0.634196281433105 0.870000004768372
0.635996341705322 0.870000004768372
0.636196374893188 0.868000030517578
0.639996409416199 0.868000030517578
0.640196323394775 0.865999937057495
0.643996477127075 0.865999937057495
0.644196510314941 0.864000082015991
0.647996425628662 0.864000082015991
0.648196458816528 0.861999988555908
0.651996493339539 0.861999988555908
0.652196526527405 0.855999946594238
0.653996467590332 0.855999946594238
0.654196500778198 0.853999972343445
0.655996561050415 0.853999972343445
0.656196594238281 0.851999998092651
0.657996654510498 0.851999998092651
0.658196568489075 0.845999956130981
0.659996628761292 0.845999956130981
0.660196542739868 0.842000007629395
0.665996670722961 0.842000007629395
0.666196584701538 0.839999914169312
0.669996738433838 0.839999914169312
0.670196771621704 0.838000059127808
0.671996712684631 0.838000059127808
0.672196745872498 0.833999991416931
0.673996686935425 0.833999991416931
0.674196720123291 0.832000017166138
0.683996915817261 0.832000017166138
0.684196829795837 0.828000068664551
0.685996770858765 0.828000068664551
0.686196804046631 0.824000000953674
0.687996864318848 0.824000000953674
0.688196897506714 0.819999933242798
0.689996957778931 0.819999933242798
0.690196990966797 0.818000078201294
0.693996906280518 0.818000078201294
0.694196939468384 0.814000010490417
0.697996973991394 0.814000010490417
0.69819700717926 0.812000036239624
0.699996948242188 0.812000036239624
0.700196981430054 0.808000087738037
0.701997041702271 0.808000087738037
0.702197074890137 0.805999994277954
0.705996990203857 0.805999994277954
0.706197023391724 0.804000020027161
0.70799708366394 0.804000020027161
0.708197116851807 0.802000045776367
0.709997177124023 0.802000045776367
0.7101970911026 0.799999952316284
0.711997032165527 0.799999952316284
0.712197065353394 0.797999978065491
0.71399712562561 0.797999978065491
0.714197158813477 0.796000003814697
0.727997303009033 0.796000003814697
0.728197336196899 0.789999961853027
0.73199725151062 0.789999961853027
0.732197284698486 0.78600001335144
0.733997344970703 0.78600001335144
0.734197378158569 0.783999919891357
0.73799729347229 0.783999919891357
0.738197326660156 0.779999971389771
0.741997480392456 0.779999971389771
0.742197394371033 0.777999997138977
0.747997522354126 0.777999997138977
0.748197555541992 0.776000022888184
0.749997496604919 0.776000022888184
0.750197529792786 0.773999929428101
0.753997564315796 0.773999929428101
0.754197597503662 0.772000074386597
0.755997538566589 0.772000074386597
0.756197571754456 0.76800000667572
0.757997512817383 0.76800000667572
0.758197546005249 0.766000032424927
0.767997741699219 0.766000032424927
0.768197655677795 0.763999938964844
0.771997690200806 0.763999938964844
0.772197723388672 0.76200008392334
0.773997783660889 0.76200008392334
0.774197816848755 0.759999990463257
0.777997732162476 0.759999990463257
0.778197765350342 0.75600004196167
0.781997799873352 0.75600004196167
0.782197833061218 0.753999948501587
0.787997961044312 0.753999948501587
0.788197875022888 0.751999974250793
0.793998003005981 0.751999974250793
0.794197916984558 0.748000025749207
0.795997977256775 0.748000025749207
0.796197891235352 0.746000051498413
0.797997951507568 0.746000051498413
0.798197984695435 0.74399995803833
0.799998044967651 0.74399995803833
0.800198078155518 0.740000009536743
0.805998086929321 0.740000009536743
0.806198120117188 0.73799991607666
0.807998061180115 0.73799991607666
0.808198094367981 0.736000061035156
0.809998035430908 0.736000061035156
0.810198068618774 0.733999967575073
0.813998222351074 0.733999967575073
0.814198136329651 0.727999925613403
0.815998077392578 0.727999925613403
0.816198110580444 0.723999977111816
0.819998264312744 0.723999977111816
0.820198178291321 0.717999935150146
0.823998212814331 0.717999935150146
0.824198246002197 0.716000080108643
0.825998306274414 0.716000080108643
0.82619833946228 0.712000012397766
0.829998254776001 0.712000012397766
0.830198287963867 0.70799994468689
0.831998348236084 0.70799994468689
0.83219838142395 0.703999996185303
0.835998296737671 0.703999996185303
0.836198329925537 0.702000021934509
0.839998483657837 0.702000021934509
0.840198397636414 0.695999979972839
0.841998338699341 0.695999979972839
0.842198371887207 0.694000005722046
0.845998525619507 0.694000005722046
0.846198439598083 0.687999963760376
0.8479984998703 0.687999963760376
0.848198413848877 0.685999989509583
0.85399854183197 0.685999989509583
0.854198455810547 0.684000015258789
0.855998516082764 0.684000015258789
0.85619854927063 0.681999921798706
0.857998609542847 0.681999921798706
0.858198642730713 0.677999973297119
0.85999858379364 0.677999973297119
0.860198616981506 0.674000024795532
0.861998558044434 0.674000024795532
0.8621985912323 0.671999931335449
0.863998651504517 0.671999931335449
0.864198684692383 0.660000085830688
0.8659987449646 0.660000085830688
0.866198658943176 0.657999992370605
0.869998693466187 0.657999992370605
0.870198726654053 0.648000001907349
0.873998761177063 0.648000001907349
0.87419867515564 0.646000027656555
0.875998735427856 0.646000027656555
0.876198768615723 0.644000053405762
0.877998828887939 0.644000053405762
0.878198862075806 0.639999985694885
0.879998803138733 0.639999985694885
0.88019871711731 0.638000011444092
0.881998777389526 0.638000011444092
0.882198810577393 0.634000062942505
0.883998870849609 0.634000062942505
0.884198904037476 0.631999969482422
0.885998845100403 0.631999969482422
0.886198878288269 0.629999995231628
0.887998819351196 0.629999995231628
0.888198852539062 0.625999927520752
0.889998912811279 0.625999927520752
0.890198945999146 0.624000072479248
0.891999006271362 0.624000072479248
0.892198920249939 0.620000004768372
0.893998861312866 0.620000004768372
0.894198894500732 0.615999937057495
0.895998954772949 0.615999937057495
0.896198987960815 0.614000082015991
0.899999022483826 0.614000082015991
0.900198936462402 0.611999988555908
0.901998996734619 0.611999988555908
0.902199029922485 0.608000040054321
0.903999090194702 0.608000040054321
0.904199123382568 0.603999972343445
0.905999064445496 0.603999972343445
0.906198978424072 0.600000023841858
0.909999132156372 0.600000023841858
0.910199165344238 0.592000007629395
0.911999106407166 0.592000007629395
0.912199139595032 0.588000059127808
0.913999080657959 0.588000059127808
0.914199113845825 0.585999965667725
0.915999174118042 0.585999965667725
0.916199207305908 0.582000017166138
0.917999267578125 0.582000017166138
0.918199181556702 0.574000000953674
0.919999122619629 0.574000000953674
0.920199155807495 0.568000078201294
0.921999216079712 0.568000078201294
0.922199249267578 0.564000010490417
0.923999309539795 0.564000010490417
0.924199223518372 0.562000036239624
0.925999283790588 0.562000036239624
0.926199197769165 0.559999942779541
0.927999258041382 0.559999942779541
0.928199291229248 0.554000020027161
0.929999351501465 0.554000020027161
0.930199384689331 0.547999978065491
0.931999325752258 0.547999978065491
0.932199239730835 0.54200005531311
0.933999300003052 0.54200005531311
0.934199333190918 0.537999987602234
0.937999367713928 0.537999987602234
0.938199400901794 0.529999971389771
0.939999341964722 0.529999971389771
0.940199375152588 0.527999997138977
0.941999435424805 0.527999997138977
0.942199468612671 0.523999929428101
0.943999528884888 0.523999929428101
0.944199442863464 0.519999980926514
0.945999383926392 0.519999980926514
0.946199417114258 0.516000032424927
0.947999477386475 0.516000032424927
0.948199510574341 0.498000025749207
0.949999570846558 0.498000025749207
0.950199484825134 0.490000009536743
0.951999545097351 0.490000009536743
0.952199459075928 0.483999967575073
0.953999519348145 0.483999967575073
0.954199552536011 0.477999925613403
0.955999612808228 0.477999925613403
0.956199645996094 0.472000002861023
0.957999587059021 0.472000002861023
0.958199501037598 0.46399998664856
0.959999561309814 0.46399998664856
0.960199594497681 0.455999970436096
0.961999654769897 0.455999970436096
0.962199687957764 0.447999954223633
0.963999629020691 0.447999954223633
0.964199662208557 0.442000031471252
0.965999603271484 0.442000031471252
0.966199636459351 0.435999989509583
0.967999696731567 0.435999989509583
0.968199729919434 0.427999973297119
0.969999670982361 0.427999973297119
0.970199704170227 0.419999957084656
0.971999645233154 0.419999957084656
0.972199678421021 0.414000034332275
0.973999738693237 0.414000034332275
0.974199771881104 0.406000018119812
0.97599983215332 0.406000018119812
0.976199746131897 0.386000037193298
0.977999806404114 0.386000037193298
0.97819972038269 0.371999979019165
0.979999780654907 0.371999979019165
0.980199813842773 0.365999937057495
0.98199987411499 0.365999937057495
0.982199907302856 0.351999998092651
0.983999848365784 0.351999998092651
0.98419976234436 0.325999975204468
0.985999822616577 0.325999975204468
0.986199855804443 0.309999942779541
0.98799991607666 0.309999942779541
0.988199949264526 0.28600001335144
0.989999890327454 0.28600001335144
0.99019992351532 0.251999974250793
0.991999864578247 0.251999974250793
0.992199897766113 0.230000019073486
0.99399995803833 0.230000019073486
0.994199991226196 0.210000038146973
0.995999932289124 0.210000038146973
0.99619996547699 0.182000041007996
0.997999906539917 0.182000041007996
0.998199939727783 0.139999985694885
0.999994993209839 0.139999985694885
1 0
};
\addlegendentry{$K$ = 8}
\end{axis}

\end{tikzpicture}


==> sum_N_12.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]

\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
grid=both,
grid style={white!75!black},
axis background/.style={fill=white},
axis line style={black},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
y label style={at={(axis description cs:-0.08,.5)},anchor=south},
xlabel={t},
ylabel={W(t)},
ymode=log,
legend cell align={left},
legend entries={{UCB, K=2},{CMAB\_SM, K=2},{UCB, K=3},{CMAB\_SM, K=3},{UCB, K=5},{CMAB\_SM, K=5}},
legend style={at={(0.53,0.30)},nodes={scale=0.6, transform shape}, anchor=north west, draw=white!80.0!black, fill=white!99.80392156862746!black},
%tick_align=outside,
tick pos=left,
xmajorgrids,
xmin=-49000, xmax=1029000,
ymajorgrids,
ymin=1000, ymax=107178.4165
]
\addlegendimage{mark=asterisk, dashed, green!50.0!black}
\addlegendimage{mark=asterisk, green!50.0!black}
\addlegendimage{mark=o, dashed, color0}
\addlegendimage{mark=o, color0}
\addlegendimage{mark=star, dashed, black}
\addlegendimage{mark=star, black}
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black, dashed]
table [row sep=\\]{%
0	0.83 \\
20000	3827.75 \\
40000	4374.18 \\
60000	4599.38 \\
80000	4746.83 \\
100000	4815.82 \\
120000	4868.67 \\
140000	4917.22 \\
160000	4951.78 \\
180000	4988.7 \\
200000	5005.9 \\
220000	5024.65 \\
240000	5043.32 \\
260000	5057.27 \\
280000	5064.12 \\
300000	5098.4 \\
320000	5122.98 \\
340000	5144.2 \\
360000	5161.33 \\
380000	5159.15 \\
400000	5155.35 \\
420000	5165.18 \\
440000	5163.53 \\
460000	5154.33 \\
480000	5162.6 \\
500000	5167.53 \\
520000	5165.72 \\
540000	5162.92 \\
560000	5163.38 \\
580000	5166.1 \\
600000	5169.55 \\
620000	5162.63 \\
640000	5169.08 \\
660000	5164.25 \\
680000	5156.28 \\
700000	5147 \\
720000	5148.52 \\
740000	5158.33 \\
760000	5156.22 \\
780000	5155.58 \\
800000	5158.4 \\
820000	5150.53 \\
840000	5152.9 \\
860000	5150.52 \\
880000	5165.15 \\
900000	5157.82 \\
920000	5161.63 \\
940000	5165.58 \\
960000	5151.15 \\
980000	5119.62 \\
};
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black]
table [row sep=\\]{%
0	0.92 \\
20000	8076.48 \\
40000	15948.3 \\
60000	23665.48 \\
80000	30593.18 \\
100000	37399.23 \\
120000	43659.17 \\
140000	49296.55 \\
160000	54585.73 \\
180000	59346.63 \\
200000	63560 \\
220000	67261.3 \\
240000	70401.88 \\
260000	73655.85 \\
280000	76864.95 \\
300000	79964.87 \\
320000	82741.23 \\
340000	85281.9 \\
360000	87559.12 \\
380000	89690.78 \\
400000	91718.68 \\
420000	93378.62 \\
440000	94695.25 \\
460000	95539.02 \\
480000	96258.7 \\
500000	97008.02 \\
520000	97668.45 \\
540000	98349.43 \\
560000	98933.77 \\
580000	99505.35 \\
600000	99945.75 \\
620000	100373.93 \\
640000	100692.63 \\
660000	101012.57 \\
680000	101350.38 \\
700000	101582.92 \\
720000	101775.05 \\
740000	101862.95 \\
760000	101976.53 \\
780000	102056.8 \\
800000	102058.45 \\
820000	102062.78 \\
840000	102072.88 \\
860000	102073.22 \\
880000	102070.07 \\
900000	102066.77 \\
920000	102074.72 \\
940000	102064.78 \\
960000	102074.55 \\
980000	102056.52 \\
};
\addplot [thick, mark=o, mark repeat=10, color0, dashed]
table [row sep=\\]{%
0	0.86 \\
20000	6138.87 \\
40000	10966.81 \\
60000	13679.2 \\
80000	15222.73 \\
100000	16084.29 \\
120000	16629.3 \\
140000	17011.1 \\
160000	17307.28 \\
180000	17545.54 \\
200000	17723.34 \\
220000	17869.93 \\
240000	17982.91 \\
260000	18075.84 \\
280000	18157.44 \\
300000	18224.69 \\
320000	18259.98 \\
340000	18298.06 \\
360000	18329.88 \\
380000	18352.54 \\
400000	18356.41 \\
420000	18369.26 \\
440000	18363.71 \\
460000	18373.29 \\
480000	18367.73 \\
500000	18381.3 \\
520000	18386.71 \\
540000	18390.89 \\
560000	18397.14 \\
580000	18400.38 \\
600000	18410.89 \\
620000	18407.89 \\
640000	18414.61 \\
660000	18414.64 \\
680000	18407.02 \\
700000	18408.6 \\
720000	18412.88 \\
740000	18417 \\
760000	18412.51 \\
780000	18418.56 \\
800000	18414.91 \\
820000	18422.78 \\
840000	18431.1 \\
860000	18432.83 \\
880000	18442.23 \\
900000	18435.76 \\
920000	18439.87 \\
940000	18432.74 \\
960000	18451.03 \\
980000	18442.73 \\
};
\addplot [thick, mark=o, mark repeat=10, color0]
table [row sep=\\]{%
0	0.79 \\
20000	6091.5 \\
40000	12354.73 \\
60000	19301.82 \\
80000	24168.08 \\
100000	28477.16 \\
120000	32419.08 \\
140000	35892.68 \\
160000	38340.51 \\
180000	39712.18 \\
200000	41011.51 \\
220000	42355.82 \\
240000	43196.5 \\
260000	43319.01 \\
280000	43322.43 \\
300000	43323.96 \\
320000	43328.93 \\
340000	43332.67 \\
360000	43334.93 \\
380000	43331.69 \\
400000	43324.62 \\
420000	43312.11 \\
440000	43302.73 \\
460000	43304.66 \\
480000	43296.51 \\
500000	43298.24 \\
520000	43301.62 \\
540000	43290.08 \\
560000	43290.44 \\
580000	43285.94 \\
600000	43294.03 \\
620000	43295.62 \\
640000	43288.31 \\
660000	43282.1 \\
680000	43288.18 \\
700000	43297.21 \\
720000	43286.6 \\
740000	43286.08 \\
760000	43284.46 \\
780000	43282.17 \\
800000	43285.7 \\
820000	43284.17 \\
840000	43293.1 \\
860000	43306.66 \\
880000	43311.39 \\
900000	43295.92 \\
920000	43299.01 \\
940000	43297.28 \\
960000	43318.13 \\
980000	43325.71 \\
};
\addplot [thick, mark=star, mark repeat=10, black, dashed]
table [row sep=\\]{%
0	0.81 \\
20000	5269.25 \\
40000	10539.03 \\
60000	15651.95 \\
80000	20756.4 \\
100000	25859.03 \\
120000	30960.46 \\
140000	35701.69 \\
160000	39065.44 \\
180000	42371.34 \\
200000	45604.11 \\
220000	48713.5 \\
240000	51528.38 \\
260000	53980.85 \\
280000	56239 \\
300000	58270.89 \\
320000	60103.6 \\
340000	61686.65 \\
360000	62981.15 \\
380000	64077.53 \\
400000	65046.2 \\
420000	65926.98 \\
440000	66785.57 \\
460000	67579.89 \\
480000	68286.71 \\
500000	68866.33 \\
520000	69337.06 \\
540000	69778.34 \\
560000	70198.58 \\
580000	70554.15 \\
600000	70823.35 \\
620000	71048.27 \\
640000	71259.81 \\
660000	71442.99 \\
680000	71598.96 \\
700000	71750.12 \\
720000	71847.11 \\
740000	71935.17 \\
760000	72018.31 \\
780000	72101.03 \\
800000	72162.45 \\
820000	72220.5 \\
840000	72268.69 \\
860000	72317.45 \\
880000	72357.53 \\
900000	72404.85 \\
920000	72448.03 \\
940000	72465.74 \\
960000	72484.91 \\
980000	72505.97 \\
};
\addplot [thick, mark=star, mark repeat=10, black]
table [row sep=\\]{%
0	0.81 \\
20000	5469.78 \\
40000	10830.72 \\
60000	15906.83 \\
80000	20320.34 \\
100000	24195.83 \\
120000	28072.57 \\
140000	32039.65 \\
160000	36112.5 \\
180000	40006.2 \\
200000	43833.73 \\
220000	45265.91 \\
240000	45266.8 \\
260000	45273.15 \\
280000	45279.75 \\
300000	45291.99 \\
320000	45304.57 \\
340000	45318.27 \\
360000	45322.23 \\
380000	45323.07 \\
400000	45319.91 \\
420000	45330.43 \\
440000	45343.32 \\
460000	45355.95 \\
480000	45364.61 \\
500000	45370.33 \\
520000	45376.59 \\
540000	45377.15 \\
560000	45386.93 \\
580000	45395.82 \\
600000	45408.89 \\
620000	45405.39 \\
640000	45410.99 \\
660000	45421.48 \\
680000	45433.75 \\
700000	45444.02 \\
720000	45453.09 \\
740000	45456.29 \\
760000	45471.44 \\
780000	45475.65 \\
800000	45484.56 \\
820000	45495.61 \\
840000	45499.08 \\
860000	45498.46 \\
880000	45512.27 \\
900000	45517.45 \\
920000	45515.25 \\
940000	45517.35 \\
960000	45516.75 \\
980000	45521.91 \\
};
\end{axis}

\end{tikzpicture}

==> sum_N_24.tex <==
% This file was created by matplotlib2tikz v0.6.18.
\begin{tikzpicture}[thick,scale=0.85, every node/.style={scale=0.85}]

\definecolor{color1}{rgb}{0,0.75,0.75}
\definecolor{color0}{rgb}{0.75,0,0.75}

\begin{axis}[
grid=both,
grid style={white!75!black},
axis background/.style={fill=white},
axis line style={black},
x label style={at={(axis description cs:0.5,-0.025)},anchor=north},
y label style={at={(axis description cs:-0.1,.5)},anchor=south},
xlabel={t},
ylabel={W(t)},
ymode=log,
legend cell align={left},
legend entries={{UCB, K=2},{CMAB\_SM, K=2},{UCB, K=3},{CMAB\_SM, K=3},{UCB, K=5},{CMAB\_SM, K=5},{UCB, K=7},{CMAB\_SM, K=7},{UCB, K=11},{CMAB\_SM, K=11}},
legend style={at={(0.53,0.47)},nodes={scale=0.6, transform shape}, anchor=north west, draw=white!80.0!black, fill=white, fill opacity=0.97, draw opacity=1,text opacity=1},
tick align=outside,
tick pos=left,
%x grid style={white},
xmajorgrids,
xmin=-49000, xmax=1029000,
%y grid style={white},
ymajorgrids,
ymin=5000, ymax=382947.278
]
\addlegendimage{mark=asterisk, dashed, green!50.0!black}
\addlegendimage{mark=asterisk, green!50.0!black}
\addlegendimage{mark=o, dashed, color0}
\addlegendimage{mark=o, color0}
\addlegendimage{mark=star, dashed, black}
\addlegendimage{mark=star, black}
\addlegendimage{mark=triangle, dashed, red}
\addlegendimage{mark=triangle, red}
\addlegendimage{mark=diamond, dashed, color1}
\addlegendimage{mark=diamond, color1}
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black, dashed]
table [row sep=\\]{%
0	1 \\
20000	8163.85 \\
40000	13238.87 \\
60000	15555.92 \\
80000	16615.08 \\
100000	17141.8 \\
120000	17484.95 \\
140000	17723.05 \\
160000	17864.62 \\
180000	17996.2 \\
200000	18103.03 \\
220000	18172.07 \\
240000	18232.13 \\
260000	18284.43 \\
280000	18329.52 \\
300000	18366.97 \\
320000	18392.7 \\
340000	18422.3 \\
360000	18450.78 \\
380000	18460.67 \\
400000	18485.93 \\
420000	18502.2 \\
440000	18503.05 \\
460000	18515.63 \\
480000	18527.18 \\
500000	18533.82 \\
520000	18544.73 \\
540000	18556.05 \\
560000	18564.82 \\
580000	18568.55 \\
600000	18583.95 \\
620000	18589.13 \\
640000	18584.68 \\
660000	18590.6 \\
680000	18589.17 \\
700000	18593.9 \\
720000	18592.58 \\
740000	18604.57 \\
760000	18606.83 \\
780000	18607.42 \\
800000	18610.98 \\
820000	18608.08 \\
840000	18607.17 \\
860000	18615.6 \\
880000	18622.63 \\
900000	18617.12 \\
920000	18627.37 \\
940000	18628.25 \\
960000	18631.8 \\
980000	18633.25 \\
};
\addplot [thick, mark=asterisk, mark repeat=10, green!50.0!black]
table [row sep=\\]{%
0	0.9 \\
20000	9360.87 \\
40000	17741.38 \\
60000	26438.9 \\
80000	36050.28 \\
100000	44582.67 \\
120000	51449.55 \\
140000	57191.55 \\
160000	62225.75 \\
180000	66159.52 \\
200000	69859.77 \\
220000	72768.75 \\
240000	75268.8 \\
260000	77166.72 \\
280000	79074.87 \\
300000	80634.67 \\
320000	82162.52 \\
340000	83707.13 \\
360000	85119.1 \\
380000	86461.38 \\
400000	87886.57 \\
420000	88994.42 \\
440000	89809.4 \\
460000	90434.48 \\
480000	90803.25 \\
500000	91040.78 \\
520000	91191.9 \\
540000	91379.67 \\
560000	91450.73 \\
580000	91452.52 \\
600000	91448.12 \\
620000	91461.7 \\
640000	91467.68 \\
660000	91464.37 \\
680000	91451.48 \\
700000	91455.27 \\
720000	91464.93 \\
740000	91455.03 \\
760000	91461.18 \\
780000	91469.45 \\
800000	91473.72 \\
820000	91464.6 \\
840000	91461.82 \\
860000	91452.67 \\
880000	91449.13 \\
900000	91448.4 \\
920000	91459.03 \\
940000	91469.7 \\
960000	91476.08 \\
980000	91470.13 \\
};
\addplot [thick, mark=o, mark repeat=10, color0, dashed]
table [row sep=\\]{%
0	0.91 \\
20000	8720.89 \\
40000	17440.11 \\
60000	26151.7 \\
80000	34868.53 \\
100000	43594.23 \\
120000	50697.71 \\
140000	57262.56 \\
160000	63799.51 \\
180000	70295.93 \\
200000	76646.28 \\
220000	82743.41 \\
240000	88497.71 \\
260000	93437.71 \\
280000	97294.23 \\
300000	100444.4 \\
320000	103301.23 \\
340000	105949.2 \\
360000	108377.31 \\
380000	110541.08 \\
400000	112300.51 \\
420000	113772.69 \\
440000	115067.54 \\
460000	116247.06 \\
480000	117217.03 \\
500000	118053.47 \\
520000	118757.74 \\
540000	119360.28 \\
560000	119872.88 \\
580000	120327.32 \\
600000	120701.89 \\
620000	121007.83 \\
640000	121299.94 \\
660000	121565.23 \\
680000	121735.34 \\
700000	121891.8 \\
720000	122040.13 \\
740000	122175.21 \\
760000	122305.01 \\
780000	122416.57 \\
800000	122495.67 \\
820000	122564.5 \\
840000	122616.09 \\
860000	122658.73 \\
880000	122696.79 \\
900000	122740.29 \\
920000	122776.52 \\
940000	122819.93 \\
960000	122846.33 \\
980000	122876.29 \\
};
\addplot [thick, mark=o, mark repeat=10, color0]
table [row sep=\\]{%
0	0.92 \\
20000	8825.59 \\
40000	16831.27 \\
60000	25384.69 \\
80000	34487.62 \\
100000	43627.53 \\
120000	52616.34 \\
140000	60270.21 \\
160000	66743.67 \\
180000	73109.64 \\
200000	79807.96 \\
220000	85207.11 \\
240000	88425.1 \\
260000	91163.14 \\
280000	93917.09 \\
300000	96450.81 \\
320000	98170.06 \\
340000	99988.89 \\
360000	101629.53 \\
380000	103318 \\
400000	105017.5 \\
420000	106272.02 \\
440000	107057.32 \\
460000	108155.29 \\
480000	109153.11 \\
500000	110098.5 \\
520000	110712.76 \\
540000	111233.74 \\
560000	111819.24 \\
580000	112262.7 \\
600000	112400.94 \\
620000	112404.31 \\
640000	112402.73 \\
660000	112405.56 \\
680000	112414.01 \\
700000	112418.26 \\
720000	112418.07 \\
740000	112416.38 \\
760000	112419.09 \\
780000	112412.49 \\
800000	112408.5 \\
820000	112399.31 \\
840000	112398.08 \\
860000	112399.27 \\
880000	112399.5 \\
900000	112406.19 \\
920000	112404.07 \\
940000	112400.77 \\
960000	112398.51 \\
980000	112395.88 \\
};
\addplot [thick, mark=star, mark repeat=10, black, dashed]
table [row sep=\\]{%
0	0.82 \\
20000	7406.81 \\
40000	14899.47 \\
60000	22274.14 \\
80000	29792.68 \\
100000	37201.91 \\
120000	44677.25 \\
140000	52071.38 \\
160000	59562.47 \\
180000	66941.72 \\
200000	74404.82 \\
220000	81837.93 \\
240000	89238.55 \\
260000	96739.55 \\
280000	104146.63 \\
300000	111634.19 \\
320000	119043.02 \\
340000	126540.98 \\
360000	133944.88 \\
380000	141450.02 \\
400000	148819.86 \\
420000	156320.06 \\
440000	163725.05 \\
460000	171202.45 \\
480000	178587.6 \\
500000	186077.79 \\
520000	193467.96 \\
540000	200936.69 \\
560000	208364.3 \\
580000	215754.32 \\
600000	223249.09 \\
620000	230650.67 \\
640000	238154.19 \\
660000	245557.45 \\
680000	253063.35 \\
700000	260472.19 \\
720000	267978.14 \\
740000	275354.26 \\
760000	282860.47 \\
780000	290265.83 \\
800000	297736.27 \\
820000	305131.15 \\
840000	312615.73 \\
860000	320004.45 \\
880000	327474.22 \\
900000	334917.74 \\
920000	342310.08 \\
940000	349817.45 \\
960000	357217.11 \\
980000	364711.73 \\
};
\addplot [thick, mark=star, mark repeat=10, black]
table [row sep=\\]{%
0	0.85 \\
20000	7485.17 \\
40000	15097.05 \\
60000	23063.11 \\
80000	30710.65 \\
100000	37951.1 \\
120000	45067.21 \\
140000	52124.96 \\
160000	58335.57 \\
180000	64440.14 \\
200000	70623.99 \\
220000	76631.99 \\
240000	82475.75 \\
260000	88268.07 \\
280000	94173.87 \\
300000	97616.11 \\
320000	100161.75 \\
340000	102838.67 \\
360000	105483.91 \\
380000	108101.99 \\
400000	110634.38 \\
420000	113257 \\
440000	114932.88 \\
460000	115896.2 \\
480000	117086.63 \\
500000	118337.05 \\
520000	119594.82 \\
540000	120782.08 \\
560000	121991.03 \\
580000	122633.77 \\
600000	122640.33 \\
620000	122638.17 \\
640000	122642.91 \\
660000	122646.9 \\
680000	122640.71 \\
700000	122636.24 \\
720000	122639.14 \\
740000	122645.55 \\
760000	122647.76 \\
780000	122643.67 \\
800000	122643.1 \\
820000	122639.13 \\
840000	122650.51 \\
860000	122653.03 \\
880000	122648.81 \\
900000	122657.75 \\
920000	122657.42 \\
940000	122661.69 \\
960000	122663.77 \\
980000	122667 \\
};
\addplot [thick,mark=triangle, mark repeat=10, red, dashed]
table [row sep=\\]{%
0	0.85 \\
20000	7067.74 \\
40000	13873.38 \\
60000	20556.35 \\
80000	27491.94 \\
100000	34254.59 \\
120000	41154.87 \\
140000	48140.54 \\
160000	55303.94 \\
180000	62179.85 \\
200000	68841 \\
220000	75538.97 \\
240000	82224.94 \\
260000	88900.07 \\
280000	95747.3 \\
300000	102647.81 \\
320000	109475.15 \\
340000	116185.08 \\
360000	123064.05 \\
380000	129976.58 \\
400000	136715.24 \\
420000	143559.7 \\
440000	150375.28 \\
460000	157250.95 \\
480000	164168.67 \\
500000	171311.43 \\
520000	178288.4 \\
540000	184927.78 \\
560000	191694.42 \\
580000	198332.34 \\
600000	205078.72 \\
620000	211783.87 \\
640000	218715.82 \\
660000	225580.64 \\
680000	232308.76 \\
700000	239083.17 \\
720000	246130.55 \\
740000	252828.63 \\
760000	259643.03 \\
780000	266548.57 \\
800000	273301.89 \\
820000	280266.34 \\
840000	287328.48 \\
860000	294383.61 \\
880000	301105.61 \\
900000	307858.69 \\
920000	314461.96 \\
940000	321247.1 \\
960000	327831.64 \\
980000	334803.71 \\
};
\addplot [thick,mark=triangle, mark repeat=10, red]
table [row sep=\\]{%
0	0.84 \\
20000	7174.65 \\
40000	14350.43 \\
60000	21584.2 \\
80000	28853.07 \\
100000	35918.14 \\
120000	41959.43 \\
140000	47989.13 \\
160000	54075.13 \\
180000	60167.5 \\
200000	66320.06 \\
220000	72493.7 \\
240000	78668.15 \\
260000	84834.97 \\
280000	90916.28 \\
300000	96936.09 \\
320000	102950.68 \\
340000	108548.62 \\
360000	110483.96 \\
380000	112450.95 \\
400000	114497.05 \\
420000	116472.3 \\
440000	118395.9 \\
460000	120341.57 \\
480000	122275.5 \\
500000	124214.79 \\
520000	126186.23 \\
540000	127229.66 \\
560000	127232.87 \\
580000	127246.97 \\
600000	127247.88 \\
620000	127256.77 \\
640000	127256.48 \\
660000	127259.93 \\
680000	127257.99 \\
700000	127264.71 \\
720000	127270.44 \\
740000	127271.56 \\
760000	127272.5 \\
780000	127281.15 \\
800000	127292.71 \\
820000	127290.78 \\
840000	127295.05 \\
860000	127300.39 \\
880000	127304.5 \\
900000	127307.72 \\
920000	127306.05 \\
940000	127302.69 \\
960000	127307.69 \\
980000	127306.1 \\
};
\addplot [thick,mark=diamond, mark repeat=10, color1, dashed]
table [row sep=\\]{%
0	0.77 \\
20000	5225.65 \\
40000	10371.11 \\
60000	15416.5 \\
80000	20483.54 \\
100000	25792.12 \\
120000	31066.95 \\
140000	36239.93 \\
160000	41391.32 \\
180000	46475.04 \\
200000	51552.27 \\
220000	56682.13 \\
240000	61780.04 \\
260000	66832.88 \\
280000	71820.24 \\
300000	76759.78 \\
320000	81674.04 \\
340000	86729.52 \\
360000	91926.58 \\
380000	97064.25 \\
400000	102227.75 \\
420000	107266.09 \\
440000	112300.49 \\
460000	117289.63 \\
480000	122267.51 \\
500000	127252.08 \\
520000	132518.53 \\
540000	137754.82 \\
560000	142908.8 \\
580000	148022.02 \\
600000	153066.12 \\
620000	158133.72 \\
640000	163425.79 \\
660000	168744.99 \\
680000	174037.97 \\
700000	179290.78 \\
720000	184448.53 \\
740000	189614.56 \\
760000	194746.1 \\
780000	199836.64 \\
800000	204957.08 \\
820000	210123.26 \\
840000	215238.4 \\
860000	220361.01 \\
880000	225393.59 \\
900000	230368 \\
920000	235333.41 \\
940000	240272.1 \\
960000	245208.06 \\
980000	250419.29 \\
};
\addplot [thick,mark=diamond, mark repeat=10, color1]
table [row sep=\\]{%
0	0.77 \\
20000	5191.55 \\
40000	10109.14 \\
60000	14608 \\
80000	19105.46 \\
100000	23596.92 \\
120000	25984.38 \\
140000	26004.52 \\
160000	26028.96 \\
180000	26055.45 \\
200000	26069.52 \\
220000	26086.73 \\
240000	26102.34 \\
260000	26117.68 \\
280000	26136.44 \\
300000	26157.72 \\
320000	26175.92 \\
340000	26200.07 \\
360000	26215.3 \\
380000	26234.03 \\
400000	26255.18 \\
420000	26268.63 \\
440000	26279.34 \\
460000	26301.07 \\
480000	26316.61 \\
500000	26337.23 \\
520000	26353.27 \\
540000	26366.48 \\
560000	26383.12 \\
580000	26403.11 \\
600000	26414.58 \\
620000	26433.6 \\
640000	26451.78 \\
660000	26466.49 \\
680000	26486.45 \\
700000	26500.83 \\
720000	26519.75 \\
740000	26536.47 \\
760000	26554.07 \\
780000	26575.56 \\
800000	26593.05 \\
820000	26611.88 \\
840000	26639.37 \\
860000	26647.58 \\
880000	26663.84 \\
900000	26674.66 \\
920000	26692.05 \\
940000	26703.46 \\
960000	26721.76 \\
980000	26739.2 \\
};
\end{axis}

\end{tikzpicture}
